Robustness of Explainable Artificial Intelligence in Industrial Process Modelling

eXplainable Artificial Intelligence (XAI) aims at providing understandable explanations of black box models. In this paper, we evaluate current XAI methods by scoring them based on ground truth simulations and sensitivity analysis. To this end, we used an Electric Arc Furnace (EAF) model to better understand the limits and robustness characteristics of XAI methods such as SHapley Additive exPlanations (SHAP), Local Interpretable Model-agnostic Explanations (LIME), as well as Averaged Local Effects (ALE) or Smooth Gradients (SG) in a highly topical setting. These XAI methods were applied to various types of black-box models and then scored based on their correctness compared to the ground-truth sensitivity of the data-generating processes using a novel scoring evaluation methodology over a range of simulated additive noise. The resulting evaluation shows that the capability of the Machine Learning (ML) models to capture the process accurately is, indeed, coupled with the correctness of the explainability of the underlying data-generating process. We furthermore show the differences between XAI methods in their ability to correctly predict the true sensitivity of the modeled industrial process.

==> figures/noise_sweep/EAF_Model_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.758166038990021)
--(axis cs:0.400000005960464,0.774787402153015)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313524723053)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906031847)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329931974411)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697787004709244)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.534463047981262)
--(axis cs:0,0.621140480041504)
--(axis cs:0.100000001490116,0.665271162986755)
--(axis cs:0.200000002980232,0.636547875404358)
--(axis cs:0.300000011920929,0.661485809087753)
--(axis cs:0.400000005960464,0.693723374605179)
--(axis cs:0.5,0.690714967250824)
--(axis cs:0.600000023841858,0.685756349563599)
--(axis cs:0.699999988079071,0.666485369205475)
--(axis cs:0.800000011920929,0.700196200609207)
--(axis cs:0.899999976158142,0.701193630695343)
--(axis cs:1,0.711345839500427)
--(axis cs:1,0.564479053020477)
--(axis cs:1,0.564479053020477)
--(axis cs:0.899999976158142,0.554191744327545)
--(axis cs:0.800000011920929,0.551189917325974)
--(axis cs:0.699999988079071,0.547366684675217)
--(axis cs:0.600000023841858,0.559695625305176)
--(axis cs:0.5,0.538325148820877)
--(axis cs:0.400000005960464,0.558508896827698)
--(axis cs:0.300000011920929,0.543408465385437)
--(axis cs:0.200000002980232,0.553057754039764)
--(axis cs:0.100000001490116,0.556978738307953)
--(axis cs:0,0.534463047981262)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.74256831407547)
--(axis cs:0,0.795812487602234)
--(axis cs:0.100000001490116,0.839844781160355)
--(axis cs:0.200000002980232,0.795474171638489)
--(axis cs:0.300000011920929,0.78288808465004)
--(axis cs:0.400000005960464,0.788921189308166)
--(axis cs:0.5,0.793966472148895)
--(axis cs:0.600000023841858,0.802653431892395)
--(axis cs:0.699999988079071,0.779791754484177)
--(axis cs:0.800000011920929,0.786971962451935)
--(axis cs:0.899999976158142,0.76838681101799)
--(axis cs:1,0.766661989688873)
--(axis cs:1,0.637274670600891)
--(axis cs:1,0.637274670600891)
--(axis cs:0.899999976158142,0.700944834947586)
--(axis cs:0.800000011920929,0.671944129467011)
--(axis cs:0.699999988079071,0.711624866724014)
--(axis cs:0.600000023841858,0.724114519357681)
--(axis cs:0.5,0.737791991233826)
--(axis cs:0.400000005960464,0.720665496587753)
--(axis cs:0.300000011920929,0.743389630317688)
--(axis cs:0.200000002980232,0.751722568273544)
--(axis cs:0.100000001490116,0.780108445882797)
--(axis cs:0,0.74256831407547)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474708693368
0.100000001490116 0.574200317263603
0.200000002980232 0.660015064477921
0.300000011920929 0.727696758508682
0.400000005960464 0.755030804872513
0.5 0.764844071865082
0.600000023841858 0.769767850637436
0.699999988079071 0.772859197854996
0.800000011920929 0.774844792485237
0.899999976158142 0.775933995842934
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.574576295557476
0.100000001490116 0.603267940878868
0.200000002980232 0.601926863193512
0.300000011920929 0.609415274858475
0.400000005960464 0.618415409326553
0.5 0.609110054373741
0.600000023841858 0.625924172997475
0.699999988079071 0.599209868907928
0.800000011920929 0.638967004418373
0.899999976158142 0.628660944104195
1 0.626014092564583
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.773451450325194
0.100000001490116 0.815126088261604
0.200000002980232 0.774826148152351
0.300000011920929 0.76661396920681
0.400000005960464 0.757180669903755
0.5 0.765663829445839
0.600000023841858 0.762670058012009
0.699999988079071 0.741316276788712
0.800000011920929 0.732429134845734
0.899999976158142 0.732886773347855
1 0.708457323908806
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.758166038990021)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313524723053)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964195966721)
--(axis cs:1,0.761964195966721)
--(axis cs:0.899999976158142,0.763906031847)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329931974411)
--(axis cs:0.5,0.745887315273285)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.557292938232422)
--(axis cs:0,0.626259446144104)
--(axis cs:0.100000001490116,0.63585045337677)
--(axis cs:0.200000002980232,0.630847698450088)
--(axis cs:0.300000011920929,0.645061671733856)
--(axis cs:0.400000005960464,0.650204169750214)
--(axis cs:0.5,0.652187711000442)
--(axis cs:0.600000023841858,0.649693733453751)
--(axis cs:0.699999988079071,0.635789310932159)
--(axis cs:0.800000011920929,0.659890830516815)
--(axis cs:0.899999976158142,0.66701038479805)
--(axis cs:1,0.67023549079895)
--(axis cs:1,0.589014202356339)
--(axis cs:1,0.589014202356339)
--(axis cs:0.899999976158142,0.581864696741104)
--(axis cs:0.800000011920929,0.584564435482025)
--(axis cs:0.699999988079071,0.567351847887039)
--(axis cs:0.600000023841858,0.560941672325134)
--(axis cs:0.5,0.571640610694885)
--(axis cs:0.400000005960464,0.582901811599731)
--(axis cs:0.300000011920929,0.582404613494873)
--(axis cs:0.200000002980232,0.581165611743927)
--(axis cs:0.100000001490116,0.584883844852447)
--(axis cs:0,0.557292938232422)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.421188235282898)
--(axis cs:0,0.436879515647888)
--(axis cs:0.100000001490116,0.58798593878746)
--(axis cs:0.200000002980232,0.566371071338654)
--(axis cs:0.300000011920929,0.595366895198822)
--(axis cs:0.400000005960464,0.568851917982101)
--(axis cs:0.5,0.584116488695145)
--(axis cs:0.600000023841858,0.570607018470764)
--(axis cs:0.699999988079071,0.572884601354599)
--(axis cs:0.800000011920929,0.551469027996063)
--(axis cs:0.899999976158142,0.581786471605301)
--(axis cs:1,0.538640850782394)
--(axis cs:1,0.45793269276619)
--(axis cs:1,0.45793269276619)
--(axis cs:0.899999976158142,0.462335193157196)
--(axis cs:0.800000011920929,0.493233966827393)
--(axis cs:0.699999988079071,0.483644288778305)
--(axis cs:0.600000023841858,0.512214106321335)
--(axis cs:0.5,0.498818224668503)
--(axis cs:0.400000005960464,0.501006233692169)
--(axis cs:0.300000011920929,0.521349412202835)
--(axis cs:0.200000002980232,0.516813051700592)
--(axis cs:0.100000001490116,0.530113953351975)
--(axis cs:0,0.421188235282898)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474705855052
0.100000001490116 0.574200320243835
0.200000002980232 0.660015067458153
0.300000011920929 0.727696746587753
0.400000005960464 0.755030798912048
0.5 0.764844053983688
0.600000023841858 0.769767841696739
0.699999988079071 0.772859194874764
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203843951225
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.591051629611424
0.100000001490116 0.607708939909935
0.200000002980232 0.607161757349968
0.300000011920929 0.608138602972031
0.400000005960464 0.614004248380661
0.5 0.607495710253716
0.600000023841858 0.615454983711243
0.699999988079071 0.605936297774315
0.800000011920929 0.621802487969399
0.899999976158142 0.621779331564903
1 0.622773724794388
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.430020278408414
0.100000001490116 0.55721874833107
0.200000002980232 0.541991871595383
0.300000011920929 0.55483755171299
0.400000005960464 0.539840030670166
0.5 0.536786898970604
0.600000023841858 0.539785236120224
0.699999988079071 0.519249898195267
0.800000011920929 0.518911722302437
0.899999976158142 0.516365823149681
1 0.491881608963013
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.74256831407547)
--(axis cs:0,0.795812487602234)
--(axis cs:0.100000001490116,0.839844781160355)
--(axis cs:0.200000002980232,0.795474171638489)
--(axis cs:0.300000011920929,0.78288808465004)
--(axis cs:0.400000005960464,0.788921189308166)
--(axis cs:0.5,0.793966472148895)
--(axis cs:0.600000023841858,0.802653431892395)
--(axis cs:0.699999988079071,0.779791754484177)
--(axis cs:0.800000011920929,0.786971962451935)
--(axis cs:0.899999976158142,0.76838681101799)
--(axis cs:1,0.766661989688873)
--(axis cs:1,0.637274670600891)
--(axis cs:1,0.637274670600891)
--(axis cs:0.899999976158142,0.700944834947586)
--(axis cs:0.800000011920929,0.671944129467011)
--(axis cs:0.699999988079071,0.711624866724014)
--(axis cs:0.600000023841858,0.724114519357681)
--(axis cs:0.5,0.737791991233826)
--(axis cs:0.400000005960464,0.720665496587753)
--(axis cs:0.300000011920929,0.743389630317688)
--(axis cs:0.200000002980232,0.751722568273544)
--(axis cs:0.100000001490116,0.780108445882797)
--(axis cs:0,0.74256831407547)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.773451450325194
0.100000001490116 0.815126088261604
0.200000002980232 0.774826148152351
0.300000011920929 0.76661396920681
0.400000005960464 0.757180669903755
0.5 0.765663829445839
0.600000023841858 0.762670058012009
0.699999988079071 0.741316276788712
0.800000011920929 0.732429134845734
0.899999976158142 0.732886773347855
1 0.708457323908806
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.421188235282898)
--(axis cs:0,0.436879515647888)
--(axis cs:0.100000001490116,0.58798593878746)
--(axis cs:0.200000002980232,0.566371071338654)
--(axis cs:0.300000011920929,0.595366895198822)
--(axis cs:0.400000005960464,0.568851917982101)
--(axis cs:0.5,0.584116488695145)
--(axis cs:0.600000023841858,0.570607018470764)
--(axis cs:0.699999988079071,0.572884601354599)
--(axis cs:0.800000011920929,0.551469027996063)
--(axis cs:0.899999976158142,0.581786471605301)
--(axis cs:1,0.538640850782394)
--(axis cs:1,0.45793269276619)
--(axis cs:1,0.45793269276619)
--(axis cs:0.899999976158142,0.462335193157196)
--(axis cs:0.800000011920929,0.493233966827393)
--(axis cs:0.699999988079071,0.483644288778305)
--(axis cs:0.600000023841858,0.512214106321335)
--(axis cs:0.5,0.498818224668503)
--(axis cs:0.400000005960464,0.501006233692169)
--(axis cs:0.300000011920929,0.521349412202835)
--(axis cs:0.200000002980232,0.516813051700592)
--(axis cs:0.100000001490116,0.530113953351975)
--(axis cs:0,0.421188235282898)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.430020278408414
0.100000001490116 0.55721874833107
0.200000002980232 0.541991871595383
0.300000011920929 0.55483755171299
0.400000005960464 0.539840030670166
0.5 0.536786898970604
0.600000023841858 0.539785236120224
0.699999988079071 0.519249898195267
0.800000011920929 0.518911722302437
0.899999976158142 0.516365823149681
1 0.491881608963013
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.489496529102325)
--(axis cs:0,0.499418199062347)
--(axis cs:0.100000001490116,0.508954519033432)
--(axis cs:0.200000002980232,0.503887689113617)
--(axis cs:0.300000011920929,0.503619647026062)
--(axis cs:0.400000005960464,0.50151926279068)
--(axis cs:0.5,0.504734462499619)
--(axis cs:0.600000023841858,0.500956416130066)
--(axis cs:0.699999988079071,0.504536366462707)
--(axis cs:0.800000011920929,0.506712830066681)
--(axis cs:0.899999976158142,0.506563687324524)
--(axis cs:1,0.507955312728882)
--(axis cs:1,0.489709854125977)
--(axis cs:1,0.489709854125977)
--(axis cs:0.899999976158142,0.48415242433548)
--(axis cs:0.800000011920929,0.489607042074203)
--(axis cs:0.699999988079071,0.493694120645523)
--(axis cs:0.600000023841858,0.490598732233048)
--(axis cs:0.5,0.490648609399796)
--(axis cs:0.400000005960464,0.487610465288162)
--(axis cs:0.300000011920929,0.489197653532028)
--(axis cs:0.200000002980232,0.491742807626724)
--(axis cs:0.100000001490116,0.502375429868698)
--(axis cs:0,0.489496529102325)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.494711066995348
0.100000001490116 0.505221173167229
0.200000002980232 0.49724495112896
0.300000011920929 0.494669198989868
0.400000005960464 0.494454550743103
0.5 0.496352446079254
0.600000023841858 0.496655878424644
0.699999988079071 0.497453796863556
0.800000011920929 0.497699308395386
0.899999976158142 0.497852912545204
1 0.500632303953171
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.933609962463379)
--(axis cs:0,0.974358975887299)
--(axis cs:0.100000001490116,0.968963575363159)
--(axis cs:0.200000002980232,0.966676938533783)
--(axis cs:0.300000011920929,0.972577154636383)
--(axis cs:0.400000005960464,0.975190263986587)
--(axis cs:0.5,0.97099466919899)
--(axis cs:0.600000023841858,0.974374055862427)
--(axis cs:0.699999988079071,0.970431619882584)
--(axis cs:0.800000011920929,0.970877599716186)
--(axis cs:0.899999976158142,0.973087364435196)
--(axis cs:1,0.970638424158096)
--(axis cs:1,0.927181869745255)
--(axis cs:1,0.927181869745255)
--(axis cs:0.899999976158142,0.924236369132996)
--(axis cs:0.800000011920929,0.919181823730469)
--(axis cs:0.699999988079071,0.913216483592987)
--(axis cs:0.600000023841858,0.922593134641647)
--(axis cs:0.5,0.927611488103867)
--(axis cs:0.400000005960464,0.920869547128677)
--(axis cs:0.300000011920929,0.933137607574463)
--(axis cs:0.200000002980232,0.932029682397842)
--(axis cs:0.100000001490116,0.924629306793213)
--(axis cs:0,0.933609962463379)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.951580547151111
0.100000001490116 0.949358183145523
0.200000002980232 0.950519487261772
0.300000011920929 0.950616163015366
0.400000005960464 0.94768585562706
0.5 0.948219972848892
0.600000023841858 0.949657547473908
0.699999988079071 0.946350398659706
0.800000011920929 0.94796667098999
0.899999976158142 0.949553403258324
1 0.950388047099114
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.690557701556918)
--(axis cs:0.200000002980232,0.661881663416321)
--(axis cs:0.300000011920929,0.63870010759443)
--(axis cs:0.400000005960464,0.620781688194456)
--(axis cs:0.5,0.5935273278017)
--(axis cs:0.600000023841858,0.569651541088709)
--(axis cs:0.699999988079071,0.552186143809626)
--(axis cs:0.800000011920929,0.539365555651915)
--(axis cs:0.899999976158142,0.521501674578075)
--(axis cs:1,0.500294951532696)
--(axis cs:1,0.370717980593105)
--(axis cs:1,0.370717980593105)
--(axis cs:0.899999976158142,0.383976109202051)
--(axis cs:0.800000011920929,0.409415354352417)
--(axis cs:0.699999988079071,0.412804027553313)
--(axis cs:0.600000023841858,0.418571747227368)
--(axis cs:0.5,0.474953749156684)
--(axis cs:0.400000005960464,0.504840783233416)
--(axis cs:0.300000011920929,0.559871721257823)
--(axis cs:0.200000002980232,0.622164169547752)
--(axis cs:0.100000001490116,0.568451539805107)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0
0.100000001490116 0.64122956273503
0.200000002980232 0.640665938296911
0.300000011920929 0.598533129797704
0.400000005960464 0.566999578492819
0.5 0.53715799862362
0.600000023841858 0.506895213498143
0.699999988079071 0.484125320118638
0.800000011920929 0.471093191146119
0.899999976158142 0.452626747676171
1 0.435915453935864
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.982353709663415)
--(axis cs:0,0.99287964467612)
--(axis cs:0.100000001490116,0.949884737247027)
--(axis cs:0.200000002980232,0.925879775177112)
--(axis cs:0.300000011920929,0.913128493967034)
--(axis cs:0.400000005960464,0.901924129476566)
--(axis cs:0.5,0.892302877550615)
--(axis cs:0.600000023841858,0.874828004003024)
--(axis cs:0.699999988079071,0.866040224129006)
--(axis cs:0.800000011920929,0.860010922670991)
--(axis cs:0.899999976158142,0.838880049924724)
--(axis cs:1,0.827907269607829)
--(axis cs:1,0.743832044246574)
--(axis cs:1,0.743832044246574)
--(axis cs:0.899999976158142,0.757410478386167)
--(axis cs:0.800000011920929,0.789965808805956)
--(axis cs:0.699999988079071,0.805456544078473)
--(axis cs:0.600000023841858,0.826908840748981)
--(axis cs:0.5,0.84783507194207)
--(axis cs:0.400000005960464,0.865234252138726)
--(axis cs:0.300000011920929,0.876294924991059)
--(axis cs:0.200000002980232,0.901277228307702)
--(axis cs:0.100000001490116,0.921135498726572)
--(axis cs:0,0.982353709663415)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.988212181150949
0.100000001490116 0.934650789046943
0.200000002980232 0.912342541540381
0.300000011920929 0.89655563649807
0.400000005960464 0.884854771872033
0.5 0.871283135837385
0.600000023841858 0.855050222606043
0.699999988079071 0.84004438299984
0.800000011920929 0.826331307604034
0.899999976158142 0.804665367905422
1 0.786381464310116
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.486888706684112)
--(axis cs:0,0.528052687644958)
--(axis cs:0.100000001490116,0.638739687204361)
--(axis cs:0.200000002980232,0.642160594463348)
--(axis cs:0.300000011920929,0.65219304561615)
--(axis cs:0.400000005960464,0.647596836090088)
--(axis cs:0.5,0.650950294733047)
--(axis cs:0.600000023841858,0.63256511092186)
--(axis cs:0.699999988079071,0.643548929691315)
--(axis cs:0.800000011920929,0.634606939554214)
--(axis cs:0.899999976158142,0.630864214897156)
--(axis cs:1,0.608737152814865)
--(axis cs:1,0.555282258987427)
--(axis cs:1,0.555282258987427)
--(axis cs:0.899999976158142,0.531134533882141)
--(axis cs:0.800000011920929,0.577851712703705)
--(axis cs:0.699999988079071,0.565001720190048)
--(axis cs:0.600000023841858,0.575081270933151)
--(axis cs:0.5,0.59552680850029)
--(axis cs:0.400000005960464,0.588450288772583)
--(axis cs:0.300000011920929,0.585357022285461)
--(axis cs:0.200000002980232,0.574647808074951)
--(axis cs:0.100000001490116,0.577914208173752)
--(axis cs:0,0.486888706684112)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.507809621947152
0.100000001490116 0.610461682081223
0.200000002980232 0.604115444421768
0.300000011920929 0.617551302909851
0.400000005960464 0.616286662220955
0.5 0.620908406376839
0.600000023841858 0.599736100435257
0.699999988079071 0.604188427329063
0.800000011920929 0.600237518548965
0.899999976158142 0.590462464094162
1 0.586226350069046
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.592792749404907)
--(axis cs:0,0.634063124656677)
--(axis cs:0.100000001490116,0.698861336708069)
--(axis cs:0.200000002980232,0.704571974277496)
--(axis cs:0.300000011920929,0.717128294706345)
--(axis cs:0.400000005960464,0.737299978733063)
--(axis cs:0.5,0.723737037181854)
--(axis cs:0.600000023841858,0.716207766532898)
--(axis cs:0.699999988079071,0.697126221656799)
--(axis cs:0.800000011920929,0.685302513837814)
--(axis cs:0.899999976158142,0.69283527135849)
--(axis cs:1,0.71389764547348)
--(axis cs:1,0.581481868028641)
--(axis cs:1,0.581481868028641)
--(axis cs:0.899999976158142,0.544680190086365)
--(axis cs:0.800000011920929,0.590451866388321)
--(axis cs:0.699999988079071,0.638342094421387)
--(axis cs:0.600000023841858,0.615831363201141)
--(axis cs:0.5,0.652176457643509)
--(axis cs:0.400000005960464,0.602513897418976)
--(axis cs:0.300000011920929,0.623966068029404)
--(axis cs:0.200000002980232,0.63699791431427)
--(axis cs:0.100000001490116,0.653407949209213)
--(axis cs:0,0.592792749404907)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.612920006116231
0.100000001490116 0.673023876547813
0.200000002980232 0.667305415868759
0.300000011920929 0.67571684718132
0.400000005960464 0.664838796854019
0.5 0.684980058670044
0.600000023841858 0.674263891577721
0.699999988079071 0.660671648383141
0.800000011920929 0.639866000413895
0.899999976158142 0.637987053394318
1 0.645809653401375
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LGBMRegressor_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.493694824786895)
--(axis cs:0,0.513380601770639)
--(axis cs:0.100000001490116,0.515526886477607)
--(axis cs:0.200000002980232,0.513383082607468)
--(axis cs:0.300000011920929,0.516103410655737)
--(axis cs:0.400000005960464,0.519708675679575)
--(axis cs:0.5,0.524252393137844)
--(axis cs:0.600000023841858,0.524537721323782)
--(axis cs:0.699999988079071,0.52821401707796)
--(axis cs:0.800000011920929,0.527441518414116)
--(axis cs:0.899999976158142,0.530611963064732)
--(axis cs:1,0.525029253160796)
--(axis cs:1,0.506635128716873)
--(axis cs:1,0.506635128716873)
--(axis cs:0.899999976158142,0.505749360065299)
--(axis cs:0.800000011920929,0.507601320505365)
--(axis cs:0.699999988079071,0.509059868166455)
--(axis cs:0.600000023841858,0.503590934798443)
--(axis cs:0.5,0.503382422930687)
--(axis cs:0.400000005960464,0.503536945914927)
--(axis cs:0.300000011920929,0.504408002944745)
--(axis cs:0.200000002980232,0.498958839692707)
--(axis cs:0.100000001490116,0.498241410574627)
--(axis cs:0,0.493694824786895)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.503916189795646
0.100000001490116 0.508825219041835
0.200000002980232 0.508082540171148
0.300000011920929 0.509222623165781
0.400000005960464 0.512036339205987
0.5 0.513916241559677
0.600000023841858 0.51424194053203
0.699999988079071 0.516584609408317
0.800000011920929 0.516377618353513
0.899999976158142 0.516196897547774
1 0.516570308289621
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.497682929039001)
--(axis cs:0,0.506043612957001)
--(axis cs:0.100000001490116,0.51566144824028)
--(axis cs:0.200000002980232,0.514928072690964)
--(axis cs:0.300000011920929,0.513886487483978)
--(axis cs:0.400000005960464,0.500923407077789)
--(axis cs:0.5,0.497068566083908)
--(axis cs:0.600000023841858,0.502952122688293)
--(axis cs:0.699999988079071,0.503509908914566)
--(axis cs:0.800000011920929,0.502328509092331)
--(axis cs:0.899999976158142,0.501098251342773)
--(axis cs:1,0.497926110029221)
--(axis cs:1,0.486951291561127)
--(axis cs:1,0.486951291561127)
--(axis cs:0.899999976158142,0.488987159729004)
--(axis cs:0.800000011920929,0.490678763389587)
--(axis cs:0.699999988079071,0.493405741453171)
--(axis cs:0.600000023841858,0.495300406217575)
--(axis cs:0.5,0.486062526702881)
--(axis cs:0.400000005960464,0.487307107448578)
--(axis cs:0.300000011920929,0.498585301637649)
--(axis cs:0.200000002980232,0.501964098215103)
--(axis cs:0.100000001490116,0.505456036329269)
--(axis cs:0,0.497682929039001)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.49295300245285)
--(axis cs:0,0.513835370540619)
--(axis cs:0.100000001490116,0.508080404996872)
--(axis cs:0.200000002980232,0.514830982685089)
--(axis cs:0.300000011920929,0.507682299613953)
--(axis cs:0.400000005960464,0.513214200735092)
--(axis cs:0.5,0.51229043006897)
--(axis cs:0.600000023841858,0.511791741847992)
--(axis cs:0.699999988079071,0.509648948907852)
--(axis cs:0.800000011920929,0.514820539951324)
--(axis cs:0.899999976158142,0.515238058567047)
--(axis cs:1,0.514569294452667)
--(axis cs:1,0.4863256752491)
--(axis cs:1,0.4863256752491)
--(axis cs:0.899999976158142,0.48446546792984)
--(axis cs:0.800000011920929,0.498010796308517)
--(axis cs:0.699999988079071,0.487763077020645)
--(axis cs:0.600000023841858,0.490742671489716)
--(axis cs:0.5,0.48507194519043)
--(axis cs:0.400000005960464,0.486693227291107)
--(axis cs:0.300000011920929,0.482331854104996)
--(axis cs:0.200000002980232,0.488565647602081)
--(axis cs:0.100000001490116,0.489376538991928)
--(axis cs:0,0.49295300245285)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.489496529102325)
--(axis cs:0,0.499418199062347)
--(axis cs:0.100000001490116,0.508954519033432)
--(axis cs:0.200000002980232,0.503887689113617)
--(axis cs:0.300000011920929,0.503619647026062)
--(axis cs:0.400000005960464,0.50151926279068)
--(axis cs:0.5,0.504734462499619)
--(axis cs:0.600000023841858,0.500956416130066)
--(axis cs:0.699999988079071,0.504536366462707)
--(axis cs:0.800000011920929,0.506712830066681)
--(axis cs:0.899999976158142,0.506563687324524)
--(axis cs:1,0.507955312728882)
--(axis cs:1,0.489709854125977)
--(axis cs:1,0.489709854125977)
--(axis cs:0.899999976158142,0.48415242433548)
--(axis cs:0.800000011920929,0.489607042074203)
--(axis cs:0.699999988079071,0.493694120645523)
--(axis cs:0.600000023841858,0.490598732233048)
--(axis cs:0.5,0.490648609399796)
--(axis cs:0.400000005960464,0.487610465288162)
--(axis cs:0.300000011920929,0.489197653532028)
--(axis cs:0.200000002980232,0.491742807626724)
--(axis cs:0.100000001490116,0.502375429868698)
--(axis cs:0,0.489496529102325)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.502986953372047
0.100000001490116 0.510595259070396
0.200000002980232 0.507265156507492
0.300000011920929 0.507339864969254
0.400000005960464 0.494490015506744
0.5 0.492119941115379
0.600000023841858 0.499144741892815
0.699999988079071 0.498626020550728
0.800000011920929 0.496827039122581
0.899999976158142 0.494111949205399
1 0.491773355007172
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.502544979254405
0.100000001490116 0.499974569678307
0.200000002980232 0.499640315771103
0.300000011920929 0.496522492170334
0.400000005960464 0.497947090864182
0.5 0.499495553970337
0.600000023841858 0.500258767604828
0.699999988079071 0.499653226137161
0.800000011920929 0.504144197702408
0.899999976158142 0.501577323675156
1 0.499983370304108
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.494711066995348
0.100000001490116 0.505221173167229
0.200000002980232 0.49724495112896
0.300000011920929 0.494669198989868
0.400000005960464 0.494454550743103
0.5 0.496352446079254
0.600000023841858 0.496655878424644
0.699999988079071 0.497453796863556
0.800000011920929 0.497699308395386
0.899999976158142 0.497852912545204
1 0.500632303953171
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.758166038990021)
--(axis cs:0.400000005960464,0.774787402153015)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313524723053)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906031847)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329931974411)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697787004709244)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474708693368
0.100000001490116 0.574200317263603
0.200000002980232 0.660015064477921
0.300000011920929 0.727696758508682
0.400000005960464 0.755030804872513
0.5 0.764844071865082
0.600000023841858 0.769767850637436
0.699999988079071 0.772859197854996
0.800000011920929 0.774844792485237
0.899999976158142 0.775933995842934
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.758166038990021)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313524723053)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964195966721)
--(axis cs:1,0.761964195966721)
--(axis cs:0.899999976158142,0.763906031847)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329931974411)
--(axis cs:0.5,0.745887315273285)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474705855052
0.100000001490116 0.574200320243835
0.200000002980232 0.660015067458153
0.300000011920929 0.727696746587753
0.400000005960464 0.755030798912048
0.5 0.764844053983688
0.600000023841858 0.769767841696739
0.699999988079071 0.772859194874764
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203843951225
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.497682929039001)
--(axis cs:0,0.506043612957001)
--(axis cs:0.100000001490116,0.51566144824028)
--(axis cs:0.200000002980232,0.514928072690964)
--(axis cs:0.300000011920929,0.513886487483978)
--(axis cs:0.400000005960464,0.500923407077789)
--(axis cs:0.5,0.497068566083908)
--(axis cs:0.600000023841858,0.502952122688293)
--(axis cs:0.699999988079071,0.503509908914566)
--(axis cs:0.800000011920929,0.502328509092331)
--(axis cs:0.899999976158142,0.501098251342773)
--(axis cs:1,0.497926110029221)
--(axis cs:1,0.486951291561127)
--(axis cs:1,0.486951291561127)
--(axis cs:0.899999976158142,0.488987159729004)
--(axis cs:0.800000011920929,0.490678763389587)
--(axis cs:0.699999988079071,0.493405741453171)
--(axis cs:0.600000023841858,0.495300406217575)
--(axis cs:0.5,0.486062526702881)
--(axis cs:0.400000005960464,0.487307107448578)
--(axis cs:0.300000011920929,0.498585301637649)
--(axis cs:0.200000002980232,0.501964098215103)
--(axis cs:0.100000001490116,0.505456036329269)
--(axis cs:0,0.497682929039001)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.502986953372047
0.100000001490116 0.510595259070396
0.200000002980232 0.507265156507492
0.300000011920929 0.507339864969254
0.400000005960464 0.494490015506744
0.5 0.492119941115379
0.600000023841858 0.499144741892815
0.699999988079071 0.498626020550728
0.800000011920929 0.496827039122581
0.899999976158142 0.494111949205399
1 0.491773355007172
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.652591168880463)
--(axis cs:0,0.729458928108215)
--(axis cs:0.100000001490116,0.739102238416672)
--(axis cs:0.200000002980232,0.736121994256973)
--(axis cs:0.300000011920929,0.734563589096069)
--(axis cs:0.400000005960464,0.73420547246933)
--(axis cs:0.5,0.73886359333992)
--(axis cs:0.600000023841858,0.738440144062042)
--(axis cs:0.699999988079071,0.740985137224197)
--(axis cs:0.800000011920929,0.747315776348114)
--(axis cs:0.899999976158142,0.747075027227402)
--(axis cs:1,0.741145622730255)
--(axis cs:1,0.662697809934616)
--(axis cs:1,0.662697809934616)
--(axis cs:0.899999976158142,0.666720187664032)
--(axis cs:0.800000011920929,0.654580968618393)
--(axis cs:0.699999988079071,0.656370216608048)
--(axis cs:0.600000023841858,0.659725469350815)
--(axis cs:0.5,0.665923142433167)
--(axis cs:0.400000005960464,0.661336618661881)
--(axis cs:0.300000011920929,0.685396295785904)
--(axis cs:0.200000002980232,0.686997425556183)
--(axis cs:0.100000001490116,0.686177384853363)
--(axis cs:0,0.652591168880463)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.702125818956466
0.100000001490116 0.7089515209198
0.200000002980232 0.713214984536171
0.300000011920929 0.71309586763382
0.400000005960464 0.707999983429909
0.5 0.707014262676239
0.600000023841858 0.707949516177177
0.699999988079071 0.706522434949875
0.800000011920929 0.708524531126022
0.899999976158142 0.706210029125214
1 0.704903921484947
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.522811866836169)
--(axis cs:0.200000002980232,0.598840401084693)
--(axis cs:0.300000011920929,0.590503104041741)
--(axis cs:0.400000005960464,0.54395315891322)
--(axis cs:0.5,0.476255882557217)
--(axis cs:0.600000023841858,0.411026191841112)
--(axis cs:0.699999988079071,0.367223017609093)
--(axis cs:0.800000011920929,0.3359287802464)
--(axis cs:0.899999976158142,0.311124486369807)
--(axis cs:1,0.292096418837016)
--(axis cs:1,0.248159766074691)
--(axis cs:1,0.248159766074691)
--(axis cs:0.899999976158142,0.266410897923933)
--(axis cs:0.800000011920929,0.285195774378044)
--(axis cs:0.699999988079071,0.309442527592267)
--(axis cs:0.600000023841858,0.337032188144947)
--(axis cs:0.5,0.383950383212503)
--(axis cs:0.400000005960464,0.442836556433611)
--(axis cs:0.300000011920929,0.527670460586577)
--(axis cs:0.200000002980232,0.565049282778685)
--(axis cs:0.100000001490116,0.482042617284953)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0
0.100000001490116 0.502118683986563
0.200000002980232 0.586051051433992
0.300000011920929 0.567489892710905
0.400000005960464 0.508803972546822
0.5 0.430533295431346
0.600000023841858 0.377417700970906
0.699999988079071 0.338271079570275
0.800000011920929 0.310141541191648
0.899999976158142 0.287750646825932
1 0.270632907546734
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.897583425045013)
--(axis cs:0,0.921679615974426)
--(axis cs:0.100000001490116,0.869339740276337)
--(axis cs:0.200000002980232,0.846751421689987)
--(axis cs:0.300000011920929,0.831387162208557)
--(axis cs:0.400000005960464,0.819843208789825)
--(axis cs:0.5,0.808592963218689)
--(axis cs:0.600000023841858,0.796550261974335)
--(axis cs:0.699999988079071,0.77993740439415)
--(axis cs:0.800000011920929,0.76162593960762)
--(axis cs:0.899999976158142,0.743973970413208)
--(axis cs:1,0.7270563185215)
--(axis cs:1,0.679674386978149)
--(axis cs:1,0.679674386978149)
--(axis cs:0.899999976158142,0.697202515602112)
--(axis cs:0.800000011920929,0.713899308443069)
--(axis cs:0.699999988079071,0.729371935129166)
--(axis cs:0.600000023841858,0.741499668359756)
--(axis cs:0.5,0.755104005336761)
--(axis cs:0.400000005960464,0.768344354629517)
--(axis cs:0.300000011920929,0.778514206409454)
--(axis cs:0.200000002980232,0.793670642375946)
--(axis cs:0.100000001490116,0.820883536338806)
--(axis cs:0,0.897583425045013)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.912346680959066
0.100000001490116 0.844745489954948
0.200000002980232 0.821483674645424
0.300000011920929 0.805212938785553
0.400000005960464 0.79231468141079
0.5 0.780020770430565
0.600000023841858 0.767000162601471
0.699999988079071 0.75281186401844
0.800000011920929 0.73740239739418
0.899999976158142 0.720856019854546
1 0.703290069103241
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.75816598534584)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313518762588)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906025886536)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329937338829)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474700178419
0.100000001490116 0.574200317263603
0.200000002980232 0.660015073418617
0.300000011920929 0.727696749567986
0.400000005960464 0.755030798912048
0.5 0.764844059944153
0.600000023841858 0.769767841696739
0.699999988079071 0.772859200835228
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.75816598534584)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313518762588)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906025886536)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329937338829)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474700178419
0.100000001490116 0.574200317263603
0.200000002980232 0.660015073418617
0.300000011920929 0.727696749567986
0.400000005960464 0.755030798912048
0.5 0.764844059944153
0.600000023841858 0.769767841696739
0.699999988079071 0.772859200835228
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Linear_Regression_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.511303961277008)
--(axis cs:0,0.535863876342773)
--(axis cs:0.100000001490116,0.529118156433105)
--(axis cs:0.200000002980232,0.528910672664642)
--(axis cs:0.300000011920929,0.529975175857544)
--(axis cs:0.400000005960464,0.53058739900589)
--(axis cs:0.5,0.531026935577393)
--(axis cs:0.600000023841858,0.531390941143036)
--(axis cs:0.699999988079071,0.531722748279572)
--(axis cs:0.800000011920929,0.531807899475098)
--(axis cs:0.899999976158142,0.53184939622879)
--(axis cs:1,0.531891858577728)
--(axis cs:1,0.506122702360153)
--(axis cs:1,0.506122702360153)
--(axis cs:0.899999976158142,0.506006306409836)
--(axis cs:0.800000011920929,0.505900657176971)
--(axis cs:0.699999988079071,0.505803090333939)
--(axis cs:0.600000023841858,0.505708777904511)
--(axis cs:0.5,0.505611157417297)
--(axis cs:0.400000005960464,0.505497080087662)
--(axis cs:0.300000011920929,0.505334383249283)
--(axis cs:0.200000002980232,0.505039298534393)
--(axis cs:0.100000001490116,0.505272555351257)
--(axis cs:0,0.511303961277008)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.52497958285468
0.100000001490116 0.51972559094429
0.200000002980232 0.519449397921562
0.300000011920929 0.519848418235779
0.400000005960464 0.520067974925041
0.5 0.520219686627388
0.600000023841858 0.520346173644066
0.699999988079071 0.520466500520706
0.800000011920929 0.520590767264366
0.899999976158142 0.520726358890533
1 0.520880380272865
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.534463047981262)
--(axis cs:0,0.621140480041504)
--(axis cs:0.100000001490116,0.665271162986755)
--(axis cs:0.200000002980232,0.636547875404358)
--(axis cs:0.300000011920929,0.661485809087753)
--(axis cs:0.400000005960464,0.693723374605179)
--(axis cs:0.5,0.690714967250824)
--(axis cs:0.600000023841858,0.685756349563599)
--(axis cs:0.699999988079071,0.666485369205475)
--(axis cs:0.800000011920929,0.700196200609207)
--(axis cs:0.899999976158142,0.701193630695343)
--(axis cs:1,0.711345839500427)
--(axis cs:1,0.564479053020477)
--(axis cs:1,0.564479053020477)
--(axis cs:0.899999976158142,0.554191744327545)
--(axis cs:0.800000011920929,0.551189917325974)
--(axis cs:0.699999988079071,0.547366684675217)
--(axis cs:0.600000023841858,0.559695625305176)
--(axis cs:0.5,0.538325148820877)
--(axis cs:0.400000005960464,0.558508896827698)
--(axis cs:0.300000011920929,0.543408465385437)
--(axis cs:0.200000002980232,0.553057754039764)
--(axis cs:0.100000001490116,0.556978738307953)
--(axis cs:0,0.534463047981262)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.574576295557476
0.100000001490116 0.603267940878868
0.200000002980232 0.601926863193512
0.300000011920929 0.609415274858475
0.400000005960464 0.618415409326553
0.5 0.609110054373741
0.600000023841858 0.625924172997475
0.699999988079071 0.599209868907928
0.800000011920929 0.638967004418373
0.899999976158142 0.628660944104195
1 0.626014092564583
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.557292938232422)
--(axis cs:0,0.626259446144104)
--(axis cs:0.100000001490116,0.63585045337677)
--(axis cs:0.200000002980232,0.630847698450088)
--(axis cs:0.300000011920929,0.645061671733856)
--(axis cs:0.400000005960464,0.650204169750214)
--(axis cs:0.5,0.652187711000442)
--(axis cs:0.600000023841858,0.649693733453751)
--(axis cs:0.699999988079071,0.635789310932159)
--(axis cs:0.800000011920929,0.659890830516815)
--(axis cs:0.899999976158142,0.66701038479805)
--(axis cs:1,0.67023549079895)
--(axis cs:1,0.589014202356339)
--(axis cs:1,0.589014202356339)
--(axis cs:0.899999976158142,0.581864696741104)
--(axis cs:0.800000011920929,0.584564435482025)
--(axis cs:0.699999988079071,0.567351847887039)
--(axis cs:0.600000023841858,0.560941672325134)
--(axis cs:0.5,0.571640610694885)
--(axis cs:0.400000005960464,0.582901811599731)
--(axis cs:0.300000011920929,0.582404613494873)
--(axis cs:0.200000002980232,0.581165611743927)
--(axis cs:0.100000001490116,0.584883844852447)
--(axis cs:0,0.557292938232422)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.591051629611424
0.100000001490116 0.607708939909935
0.200000002980232 0.607161757349968
0.300000011920929 0.608138602972031
0.400000005960464 0.614004248380661
0.5 0.607495710253716
0.600000023841858 0.615454983711243
0.699999988079071 0.605936297774315
0.800000011920929 0.621802487969399
0.899999976158142 0.621779331564903
1 0.622773724794388
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.49295300245285)
--(axis cs:0,0.513835370540619)
--(axis cs:0.100000001490116,0.508080404996872)
--(axis cs:0.200000002980232,0.514830982685089)
--(axis cs:0.300000011920929,0.507682299613953)
--(axis cs:0.400000005960464,0.513214200735092)
--(axis cs:0.5,0.51229043006897)
--(axis cs:0.600000023841858,0.511791741847992)
--(axis cs:0.699999988079071,0.509648948907852)
--(axis cs:0.800000011920929,0.514820539951324)
--(axis cs:0.899999976158142,0.515238058567047)
--(axis cs:1,0.514569294452667)
--(axis cs:1,0.4863256752491)
--(axis cs:1,0.4863256752491)
--(axis cs:0.899999976158142,0.48446546792984)
--(axis cs:0.800000011920929,0.498010796308517)
--(axis cs:0.699999988079071,0.487763077020645)
--(axis cs:0.600000023841858,0.490742671489716)
--(axis cs:0.5,0.48507194519043)
--(axis cs:0.400000005960464,0.486693227291107)
--(axis cs:0.300000011920929,0.482331854104996)
--(axis cs:0.200000002980232,0.488565647602081)
--(axis cs:0.100000001490116,0.489376538991928)
--(axis cs:0,0.49295300245285)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.502544979254405
0.100000001490116 0.499974569678307
0.200000002980232 0.499640315771103
0.300000011920929 0.496522492170334
0.400000005960464 0.497947090864182
0.5 0.499495553970337
0.600000023841858 0.500258767604828
0.699999988079071 0.499653226137161
0.800000011920929 0.504144197702408
0.899999976158142 0.501577323675156
1 0.499983370304108
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.921843707561493)
--(axis cs:0,0.97693920135498)
--(axis cs:0.100000001490116,0.977481144666672)
--(axis cs:0.200000002980232,0.969477808475494)
--(axis cs:0.300000011920929,0.963171595335007)
--(axis cs:0.400000005960464,0.9683653652668)
--(axis cs:0.5,0.971558487415314)
--(axis cs:0.600000023841858,0.969645923376083)
--(axis cs:0.699999988079071,0.970482456684113)
--(axis cs:0.800000011920929,0.966511499881744)
--(axis cs:0.899999976158142,0.968993216753006)
--(axis cs:1,0.968422198295593)
--(axis cs:1,0.930681902170181)
--(axis cs:1,0.930681902170181)
--(axis cs:0.899999976158142,0.932318556308746)
--(axis cs:0.800000011920929,0.917994111776352)
--(axis cs:0.699999988079071,0.929158663749695)
--(axis cs:0.600000023841858,0.94659611582756)
--(axis cs:0.5,0.923156028985977)
--(axis cs:0.400000005960464,0.927802306413651)
--(axis cs:0.300000011920929,0.93560728430748)
--(axis cs:0.200000002980232,0.944681757688522)
--(axis cs:0.100000001490116,0.939252662658691)
--(axis cs:0,0.921843707561493)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.952635364873069
0.100000001490116 0.959906953573227
0.200000002980232 0.955688872933388
0.300000011920929 0.951620692014694
0.400000005960464 0.950323891639709
0.5 0.948973086476326
0.600000023841858 0.957568979263306
0.699999988079071 0.952365759015083
0.800000011920929 0.948561581969261
0.899999976158142 0.949803084135056
1 0.95000356733799
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.159425503015518)
--(axis cs:0.200000002980232,0.233720123767853)
--(axis cs:0.300000011920929,0.393419110774994)
--(axis cs:0.400000005960464,0.360764288902283)
--(axis cs:0.5,0.409708988666534)
--(axis cs:0.600000023841858,0.413266581296921)
--(axis cs:0.699999988079071,0.433887892961502)
--(axis cs:0.800000011920929,0.433039039373398)
--(axis cs:0.899999976158142,0.438978451490402)
--(axis cs:1,0.457359153032303)
--(axis cs:1,0.113124889135361)
--(axis cs:1,0.113124889135361)
--(axis cs:0.899999976158142,0.124738711118698)
--(axis cs:0.800000011920929,0.20706073641777)
--(axis cs:0.699999988079071,0.2058036506176)
--(axis cs:0.600000023841858,0.153528380393982)
--(axis cs:0.5,0.15755050778389)
--(axis cs:0.400000005960464,0.0945908367633819)
--(axis cs:0.300000011920929,0.138486635684967)
--(axis cs:0.200000002980232,0.139890331029892)
--(axis cs:0.100000001490116,0.0640665233135223)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0
0.100000001490116 0.119519340991974
0.200000002980232 0.190703299641609
0.300000011920929 0.253898307681084
0.400000005960464 0.242651307582855
0.5 0.307120543718338
0.600000023841858 0.305303418636322
0.699999988079071 0.329787367582321
0.800000011920929 0.339157691597939
0.899999976158142 0.317002838850021
1 0.340816548466682
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,-10)
--(axis cs:0,-0.45252513885498)
--(axis cs:0.100000001490116,-0.629482197761536)
--(axis cs:0.200000002980232,-1.36141918897629)
--(axis cs:0.300000011920929,0.297210043668747)
--(axis cs:0.400000005960464,0.0636067926883699)
--(axis cs:0.5,0.341121345758438)
--(axis cs:0.600000023841858,0.42367405295372)
--(axis cs:0.699999988079071,0.186432564258575)
--(axis cs:0.800000011920929,0.532605510950089)
--(axis cs:0.899999976158142,0.449481898546219)
--(axis cs:1,0.264907997846604)
--(axis cs:1,-10)
--(axis cs:1,-10)
--(axis cs:0.899999976158142,-10)
--(axis cs:0.800000011920929,-10)
--(axis cs:0.699999988079071,-10)
--(axis cs:0.600000023841858,-10)
--(axis cs:0.5,-10)
--(axis cs:0.400000005960464,-10)
--(axis cs:0.300000011920929,-10)
--(axis cs:0.200000002980232,-7.69743041992187)
--(axis cs:0.100000001490116,-7.1170973777771)
--(axis cs:0,-10)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 -4.41084208942595
0.100000001490116 -3.29984402060509
0.200000002980232 -3.18812935948372
0.300000011920929 -3.15441265106201
0.400000005960464 -4.79776758849621
0.5 -2.93324969410896
0.600000023841858 -2.83973216116428
0.699999988079071 -3.57615608870983
0.800000011920929 -3.04788064956665
0.899999976158142 -3.58571300208569
1 -2.84147176146507
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.532523036003113)
--(axis cs:0,0.706246852874756)
--(axis cs:0.100000001490116,0.682880049943924)
--(axis cs:0.200000002980232,0.660881841182709)
--(axis cs:0.300000011920929,0.669135510921478)
--(axis cs:0.400000005960464,0.681023025512695)
--(axis cs:0.5,0.681377506256103)
--(axis cs:0.600000023841858,0.684670931100845)
--(axis cs:0.699999988079071,0.657757389545441)
--(axis cs:0.800000011920929,0.688008981943131)
--(axis cs:0.899999976158142,0.692604243755341)
--(axis cs:1,0.692877960205078)
--(axis cs:1,0.590618455410004)
--(axis cs:1,0.590618455410004)
--(axis cs:0.899999976158142,0.566196364164352)
--(axis cs:0.800000011920929,0.570827478170395)
--(axis cs:0.699999988079071,0.561753606796265)
--(axis cs:0.600000023841858,0.568989980220795)
--(axis cs:0.5,0.540766441822052)
--(axis cs:0.400000005960464,0.559261780977249)
--(axis cs:0.300000011920929,0.552049231529236)
--(axis cs:0.200000002980232,0.530267542600632)
--(axis cs:0.100000001490116,0.557361471652985)
--(axis cs:0,0.532523036003113)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.601110347679683
0.100000001490116 0.602632051706314
0.200000002980232 0.600507691502571
0.300000011920929 0.617801770567894
0.400000005960464 0.621152600646019
0.5 0.629401940107346
0.600000023841858 0.627046975493431
0.699999988079071 0.613814860582352
0.800000011920929 0.628380754590035
0.899999976158142 0.62746322453022
1 0.631103533506393
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.510944902896881)
--(axis cs:0,0.647130310535431)
--(axis cs:0.100000001490116,0.656009376049042)
--(axis cs:0.200000002980232,0.650245082378387)
--(axis cs:0.300000011920929,0.675773167610168)
--(axis cs:0.400000005960464,0.6799465239048)
--(axis cs:0.5,0.68773877620697)
--(axis cs:0.600000023841858,0.66891975402832)
--(axis cs:0.699999988079071,0.654412031173706)
--(axis cs:0.800000011920929,0.687132799625397)
--(axis cs:0.899999976158142,0.687367248535156)
--(axis cs:1,0.708420193195343)
--(axis cs:1,0.57200118303299)
--(axis cs:1,0.57200118303299)
--(axis cs:0.899999976158142,0.55810045003891)
--(axis cs:0.800000011920929,0.56208261847496)
--(axis cs:0.699999988079071,0.556252044439316)
--(axis cs:0.600000023841858,0.567178255319595)
--(axis cs:0.5,0.538383489847183)
--(axis cs:0.400000005960464,0.570802837610245)
--(axis cs:0.300000011920929,0.549716907739639)
--(axis cs:0.200000002980232,0.576022911071777)
--(axis cs:0.100000001490116,0.557599818706512)
--(axis cs:0,0.510944902896881)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.583518076510656
0.100000001490116 0.603978234529495
0.200000002980232 0.607393962144852
0.300000011920929 0.611603611707687
0.400000005960464 0.615136331319809
0.5 0.607141003012657
0.600000023841858 0.62449879348278
0.699999988079071 0.600696489214897
0.800000011920929 0.63262974023819
0.899999976158142 0.625645190477371
1 0.623200839757919
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_Neural_Network_Ensemble_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.480356542848728)
--(axis cs:0,0.527079744682381)
--(axis cs:0.100000001490116,0.533321095494427)
--(axis cs:0.200000002980232,0.531052537883352)
--(axis cs:0.300000011920929,0.525256805115705)
--(axis cs:0.400000005960464,0.530045461999221)
--(axis cs:0.5,0.522737183020767)
--(axis cs:0.600000023841858,0.524003725121101)
--(axis cs:0.699999988079071,0.523493741495123)
--(axis cs:0.800000011920929,0.532589420172374)
--(axis cs:0.899999976158142,0.529599279685879)
--(axis cs:1,0.534848153959233)
--(axis cs:1,0.489588846712831)
--(axis cs:1,0.489588846712831)
--(axis cs:0.899999976158142,0.480575707261641)
--(axis cs:0.800000011920929,0.495989266969725)
--(axis cs:0.699999988079071,0.481199657161824)
--(axis cs:0.600000023841858,0.484789140392328)
--(axis cs:0.5,0.482327905342494)
--(axis cs:0.400000005960464,0.494650545946544)
--(axis cs:0.300000011920929,0.483090076511082)
--(axis cs:0.200000002980232,0.483997810793763)
--(axis cs:0.100000001490116,0.482489789790131)
--(axis cs:0,0.480356542848728)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.506683109594246
0.100000001490116 0.507794845895798
0.200000002980232 0.513008582744048
0.300000011920929 0.505125922253866
0.400000005960464 0.510223485753291
0.5 0.502578448512393
0.600000023841858 0.5041412655124
0.699999988079071 0.504081758179847
0.800000011920929 0.51365806644931
0.899999976158142 0.50822598994022
1 0.511369820352603
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.652591168880463)
--(axis cs:0,0.729458928108215)
--(axis cs:0.100000001490116,0.739102238416672)
--(axis cs:0.200000002980232,0.736121994256973)
--(axis cs:0.300000011920929,0.734563589096069)
--(axis cs:0.400000005960464,0.73420547246933)
--(axis cs:0.5,0.73886359333992)
--(axis cs:0.600000023841858,0.738440144062042)
--(axis cs:0.699999988079071,0.740985137224197)
--(axis cs:0.800000011920929,0.747315776348114)
--(axis cs:0.899999976158142,0.747075027227402)
--(axis cs:1,0.741145622730255)
--(axis cs:1,0.662697809934616)
--(axis cs:1,0.662697809934616)
--(axis cs:0.899999976158142,0.666720187664032)
--(axis cs:0.800000011920929,0.654580968618393)
--(axis cs:0.699999988079071,0.656370216608048)
--(axis cs:0.600000023841858,0.659725469350815)
--(axis cs:0.5,0.665923142433167)
--(axis cs:0.400000005960464,0.661336618661881)
--(axis cs:0.300000011920929,0.685396295785904)
--(axis cs:0.200000002980232,0.686997425556183)
--(axis cs:0.100000001490116,0.686177384853363)
--(axis cs:0,0.652591168880463)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.921843707561493)
--(axis cs:0,0.97693920135498)
--(axis cs:0.100000001490116,0.977481144666672)
--(axis cs:0.200000002980232,0.969477808475494)
--(axis cs:0.300000011920929,0.963171595335007)
--(axis cs:0.400000005960464,0.9683653652668)
--(axis cs:0.5,0.971558487415314)
--(axis cs:0.600000023841858,0.969645923376083)
--(axis cs:0.699999988079071,0.970482456684113)
--(axis cs:0.800000011920929,0.966511499881744)
--(axis cs:0.899999976158142,0.968993216753006)
--(axis cs:1,0.968422198295593)
--(axis cs:1,0.930681902170181)
--(axis cs:1,0.930681902170181)
--(axis cs:0.899999976158142,0.932318556308746)
--(axis cs:0.800000011920929,0.917994111776352)
--(axis cs:0.699999988079071,0.929158663749695)
--(axis cs:0.600000023841858,0.94659611582756)
--(axis cs:0.5,0.923156028985977)
--(axis cs:0.400000005960464,0.927802306413651)
--(axis cs:0.300000011920929,0.93560728430748)
--(axis cs:0.200000002980232,0.944681757688522)
--(axis cs:0.100000001490116,0.939252662658691)
--(axis cs:0,0.921843707561493)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.933609962463379)
--(axis cs:0,0.974358975887299)
--(axis cs:0.100000001490116,0.968963575363159)
--(axis cs:0.200000002980232,0.966676938533783)
--(axis cs:0.300000011920929,0.972577154636383)
--(axis cs:0.400000005960464,0.975190263986587)
--(axis cs:0.5,0.97099466919899)
--(axis cs:0.600000023841858,0.974374055862427)
--(axis cs:0.699999988079071,0.970431619882584)
--(axis cs:0.800000011920929,0.970877599716186)
--(axis cs:0.899999976158142,0.973087364435196)
--(axis cs:1,0.970638424158096)
--(axis cs:1,0.927181869745255)
--(axis cs:1,0.927181869745255)
--(axis cs:0.899999976158142,0.924236369132996)
--(axis cs:0.800000011920929,0.919181823730469)
--(axis cs:0.699999988079071,0.913216483592987)
--(axis cs:0.600000023841858,0.922593134641647)
--(axis cs:0.5,0.927611488103867)
--(axis cs:0.400000005960464,0.920869547128677)
--(axis cs:0.300000011920929,0.933137607574463)
--(axis cs:0.200000002980232,0.932029682397842)
--(axis cs:0.100000001490116,0.924629306793213)
--(axis cs:0,0.933609962463379)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.702125818956466
0.100000001490116 0.7089515209198
0.200000002980232 0.713214984536171
0.300000011920929 0.71309586763382
0.400000005960464 0.707999983429909
0.5 0.707014262676239
0.600000023841858 0.707949516177177
0.699999988079071 0.706522434949875
0.800000011920929 0.708524531126022
0.899999976158142 0.706210029125214
1 0.704903921484947
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.952635364873069
0.100000001490116 0.959906953573227
0.200000002980232 0.955688872933388
0.300000011920929 0.951620692014694
0.400000005960464 0.950323891639709
0.5 0.948973086476326
0.600000023841858 0.957568979263306
0.699999988079071 0.952365759015083
0.800000011920929 0.948561581969261
0.899999976158142 0.949803084135056
1 0.95000356733799
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.951580547151111
0.100000001490116 0.949358183145523
0.200000002980232 0.950519487261772
0.300000011920929 0.950616163015366
0.400000005960464 0.94768585562706
0.5 0.948219972848892
0.600000023841858 0.949657547473908
0.699999988079071 0.946350398659706
0.800000011920929 0.94796667098999
0.899999976158142 0.949553403258324
1 0.950388047099114
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.522811866836169)
--(axis cs:0.200000002980232,0.598840401084693)
--(axis cs:0.300000011920929,0.590503104041741)
--(axis cs:0.400000005960464,0.54395315891322)
--(axis cs:0.5,0.476255882557217)
--(axis cs:0.600000023841858,0.411026191841112)
--(axis cs:0.699999988079071,0.367223017609093)
--(axis cs:0.800000011920929,0.3359287802464)
--(axis cs:0.899999976158142,0.311124486369807)
--(axis cs:1,0.292096418837016)
--(axis cs:1,0.248159766074691)
--(axis cs:1,0.248159766074691)
--(axis cs:0.899999976158142,0.266410897923933)
--(axis cs:0.800000011920929,0.285195774378044)
--(axis cs:0.699999988079071,0.309442527592267)
--(axis cs:0.600000023841858,0.337032188144947)
--(axis cs:0.5,0.383950383212503)
--(axis cs:0.400000005960464,0.442836556433611)
--(axis cs:0.300000011920929,0.527670460586577)
--(axis cs:0.200000002980232,0.565049282778685)
--(axis cs:0.100000001490116,0.482042617284953)
--(axis cs:0,0)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.159425503015518)
--(axis cs:0.200000002980232,0.233720123767853)
--(axis cs:0.300000011920929,0.393419110774994)
--(axis cs:0.400000005960464,0.360764288902283)
--(axis cs:0.5,0.409708988666534)
--(axis cs:0.600000023841858,0.413266581296921)
--(axis cs:0.699999988079071,0.433887892961502)
--(axis cs:0.800000011920929,0.433039039373398)
--(axis cs:0.899999976158142,0.438978451490402)
--(axis cs:1,0.457359153032303)
--(axis cs:1,0.113124889135361)
--(axis cs:1,0.113124889135361)
--(axis cs:0.899999976158142,0.124738711118698)
--(axis cs:0.800000011920929,0.20706073641777)
--(axis cs:0.699999988079071,0.2058036506176)
--(axis cs:0.600000023841858,0.153528380393982)
--(axis cs:0.5,0.15755050778389)
--(axis cs:0.400000005960464,0.0945908367633819)
--(axis cs:0.300000011920929,0.138486635684967)
--(axis cs:0.200000002980232,0.139890331029892)
--(axis cs:0.100000001490116,0.0640665233135223)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.690557701556918)
--(axis cs:0.200000002980232,0.661881663416321)
--(axis cs:0.300000011920929,0.63870010759443)
--(axis cs:0.400000005960464,0.620781688194456)
--(axis cs:0.5,0.5935273278017)
--(axis cs:0.600000023841858,0.569651541088709)
--(axis cs:0.699999988079071,0.552186143809626)
--(axis cs:0.800000011920929,0.539365555651915)
--(axis cs:0.899999976158142,0.521501674578075)
--(axis cs:1,0.500294951532696)
--(axis cs:1,0.370717980593105)
--(axis cs:1,0.370717980593105)
--(axis cs:0.899999976158142,0.383976109202051)
--(axis cs:0.800000011920929,0.409415354352417)
--(axis cs:0.699999988079071,0.412804027553313)
--(axis cs:0.600000023841858,0.418571747227368)
--(axis cs:0.5,0.474953749156684)
--(axis cs:0.400000005960464,0.504840783233416)
--(axis cs:0.300000011920929,0.559871721257823)
--(axis cs:0.200000002980232,0.622164169547752)
--(axis cs:0.100000001490116,0.568451539805107)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0
0.100000001490116 0.502118683986563
0.200000002980232 0.586051051433992
0.300000011920929 0.567489892710905
0.400000005960464 0.508803972546822
0.5 0.430533295431346
0.600000023841858 0.377417700970906
0.699999988079071 0.338271079570275
0.800000011920929 0.310141541191648
0.899999976158142 0.287750646825932
1 0.270632907546734
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0
0.100000001490116 0.119519340991974
0.200000002980232 0.190703299641609
0.300000011920929 0.253898307681084
0.400000005960464 0.242651307582855
0.5 0.307120543718338
0.600000023841858 0.305303418636322
0.699999988079071 0.329787367582321
0.800000011920929 0.339157691597939
0.899999976158142 0.317002838850021
1 0.340816548466682
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0
0.100000001490116 0.64122956273503
0.200000002980232 0.640665938296911
0.300000011920929 0.598533129797704
0.400000005960464 0.566999578492819
0.5 0.53715799862362
0.600000023841858 0.506895213498143
0.699999988079071 0.484125320118638
0.800000011920929 0.471093191146119
0.899999976158142 0.452626747676171
1 0.435915453935864
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.897583425045013)
--(axis cs:0,0.921679615974426)
--(axis cs:0.100000001490116,0.869339740276337)
--(axis cs:0.200000002980232,0.846751421689987)
--(axis cs:0.300000011920929,0.831387162208557)
--(axis cs:0.400000005960464,0.819843208789825)
--(axis cs:0.5,0.808592963218689)
--(axis cs:0.600000023841858,0.796550261974335)
--(axis cs:0.699999988079071,0.77993740439415)
--(axis cs:0.800000011920929,0.76162593960762)
--(axis cs:0.899999976158142,0.743973970413208)
--(axis cs:1,0.7270563185215)
--(axis cs:1,0.679674386978149)
--(axis cs:1,0.679674386978149)
--(axis cs:0.899999976158142,0.697202515602112)
--(axis cs:0.800000011920929,0.713899308443069)
--(axis cs:0.699999988079071,0.729371935129166)
--(axis cs:0.600000023841858,0.741499668359756)
--(axis cs:0.5,0.755104005336761)
--(axis cs:0.400000005960464,0.768344354629517)
--(axis cs:0.300000011920929,0.778514206409454)
--(axis cs:0.200000002980232,0.793670642375946)
--(axis cs:0.100000001490116,0.820883536338806)
--(axis cs:0,0.897583425045013)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,-10)
--(axis cs:0,-0.45252513885498)
--(axis cs:0.100000001490116,-0.629482197761536)
--(axis cs:0.200000002980232,-1.36141918897629)
--(axis cs:0.300000011920929,0.297210043668747)
--(axis cs:0.400000005960464,0.0636067926883699)
--(axis cs:0.5,0.341121345758438)
--(axis cs:0.600000023841858,0.42367405295372)
--(axis cs:0.699999988079071,0.186432564258575)
--(axis cs:0.800000011920929,0.532605510950089)
--(axis cs:0.899999976158142,0.449481898546219)
--(axis cs:1,0.264907997846604)
--(axis cs:1,-10)
--(axis cs:1,-10)
--(axis cs:0.899999976158142,-10)
--(axis cs:0.800000011920929,-10)
--(axis cs:0.699999988079071,-10)
--(axis cs:0.600000023841858,-10)
--(axis cs:0.5,-10)
--(axis cs:0.400000005960464,-10)
--(axis cs:0.300000011920929,-10)
--(axis cs:0.200000002980232,-7.69743041992187)
--(axis cs:0.100000001490116,-7.1170973777771)
--(axis cs:0,-10)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.982353709663415)
--(axis cs:0,0.99287964467612)
--(axis cs:0.100000001490116,0.949884737247027)
--(axis cs:0.200000002980232,0.925879775177112)
--(axis cs:0.300000011920929,0.913128493967034)
--(axis cs:0.400000005960464,0.901924129476566)
--(axis cs:0.5,0.892302877550615)
--(axis cs:0.600000023841858,0.874828004003024)
--(axis cs:0.699999988079071,0.866040224129006)
--(axis cs:0.800000011920929,0.860010922670991)
--(axis cs:0.899999976158142,0.838880049924724)
--(axis cs:1,0.827907269607829)
--(axis cs:1,0.743832044246574)
--(axis cs:1,0.743832044246574)
--(axis cs:0.899999976158142,0.757410478386167)
--(axis cs:0.800000011920929,0.789965808805956)
--(axis cs:0.699999988079071,0.805456544078473)
--(axis cs:0.600000023841858,0.826908840748981)
--(axis cs:0.5,0.84783507194207)
--(axis cs:0.400000005960464,0.865234252138726)
--(axis cs:0.300000011920929,0.876294924991059)
--(axis cs:0.200000002980232,0.901277228307702)
--(axis cs:0.100000001490116,0.921135498726572)
--(axis cs:0,0.982353709663415)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.912346680959066
0.100000001490116 0.844745489954948
0.200000002980232 0.821483674645424
0.300000011920929 0.805212938785553
0.400000005960464 0.79231468141079
0.5 0.780020770430565
0.600000023841858 0.767000162601471
0.699999988079071 0.75281186401844
0.800000011920929 0.73740239739418
0.899999976158142 0.720856019854546
1 0.703290069103241
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 -4.41084208942595
0.100000001490116 -3.29984402060509
0.200000002980232 -3.18812935948372
0.300000011920929 -3.15441265106201
0.400000005960464 -4.79776758849621
0.5 -2.93324969410896
0.600000023841858 -2.83973216116428
0.699999988079071 -3.57615608870983
0.800000011920929 -3.04788064956665
0.899999976158142 -3.58571300208569
1 -2.84147176146507
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.988212181150949
0.100000001490116 0.934650789046943
0.200000002980232 0.912342541540381
0.300000011920929 0.89655563649807
0.400000005960464 0.884854771872033
0.5 0.871283135837385
0.600000023841858 0.855050222606043
0.699999988079071 0.84004438299984
0.800000011920929 0.826331307604034
0.899999976158142 0.804665367905422
1 0.786381464310116
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.75816598534584)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313518762588)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906025886536)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329937338829)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.532523036003113)
--(axis cs:0,0.706246852874756)
--(axis cs:0.100000001490116,0.682880049943924)
--(axis cs:0.200000002980232,0.660881841182709)
--(axis cs:0.300000011920929,0.669135510921478)
--(axis cs:0.400000005960464,0.681023025512695)
--(axis cs:0.5,0.681377506256103)
--(axis cs:0.600000023841858,0.684670931100845)
--(axis cs:0.699999988079071,0.657757389545441)
--(axis cs:0.800000011920929,0.688008981943131)
--(axis cs:0.899999976158142,0.692604243755341)
--(axis cs:1,0.692877960205078)
--(axis cs:1,0.590618455410004)
--(axis cs:1,0.590618455410004)
--(axis cs:0.899999976158142,0.566196364164352)
--(axis cs:0.800000011920929,0.570827478170395)
--(axis cs:0.699999988079071,0.561753606796265)
--(axis cs:0.600000023841858,0.568989980220795)
--(axis cs:0.5,0.540766441822052)
--(axis cs:0.400000005960464,0.559261780977249)
--(axis cs:0.300000011920929,0.552049231529236)
--(axis cs:0.200000002980232,0.530267542600632)
--(axis cs:0.100000001490116,0.557361471652985)
--(axis cs:0,0.532523036003113)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.486888706684112)
--(axis cs:0,0.528052687644958)
--(axis cs:0.100000001490116,0.638739687204361)
--(axis cs:0.200000002980232,0.642160594463348)
--(axis cs:0.300000011920929,0.65219304561615)
--(axis cs:0.400000005960464,0.647596836090088)
--(axis cs:0.5,0.650950294733047)
--(axis cs:0.600000023841858,0.63256511092186)
--(axis cs:0.699999988079071,0.643548929691315)
--(axis cs:0.800000011920929,0.634606939554214)
--(axis cs:0.899999976158142,0.630864214897156)
--(axis cs:1,0.608737152814865)
--(axis cs:1,0.555282258987427)
--(axis cs:1,0.555282258987427)
--(axis cs:0.899999976158142,0.531134533882141)
--(axis cs:0.800000011920929,0.577851712703705)
--(axis cs:0.699999988079071,0.565001720190048)
--(axis cs:0.600000023841858,0.575081270933151)
--(axis cs:0.5,0.59552680850029)
--(axis cs:0.400000005960464,0.588450288772583)
--(axis cs:0.300000011920929,0.585357022285461)
--(axis cs:0.200000002980232,0.574647808074951)
--(axis cs:0.100000001490116,0.577914208173752)
--(axis cs:0,0.486888706684112)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474700178419
0.100000001490116 0.574200317263603
0.200000002980232 0.660015073418617
0.300000011920929 0.727696749567986
0.400000005960464 0.755030798912048
0.5 0.764844059944153
0.600000023841858 0.769767841696739
0.699999988079071 0.772859200835228
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.601110347679683
0.100000001490116 0.602632051706314
0.200000002980232 0.600507691502571
0.300000011920929 0.617801770567894
0.400000005960464 0.621152600646019
0.5 0.629401940107346
0.600000023841858 0.627046975493431
0.699999988079071 0.613814860582352
0.800000011920929 0.628380754590035
0.899999976158142 0.62746322453022
1 0.631103533506393
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.507809621947152
0.100000001490116 0.610461682081223
0.200000002980232 0.604115444421768
0.300000011920929 0.617551302909851
0.400000005960464 0.616286662220955
0.5 0.620908406376839
0.600000023841858 0.599736100435257
0.699999988079071 0.604188427329063
0.800000011920929 0.600237518548965
0.899999976158142 0.590462464094162
1 0.586226350069046
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.653669595718384)
--(axis cs:0,0.669294953346252)
--(axis cs:0.100000001490116,0.584225672483444)
--(axis cs:0.200000002980232,0.681728577613831)
--(axis cs:0.300000011920929,0.75816598534584)
--(axis cs:0.400000005960464,0.774787396192551)
--(axis cs:0.5,0.780929732322693)
--(axis cs:0.600000023841858,0.783313518762588)
--(axis cs:0.699999988079071,0.783690083026886)
--(axis cs:0.800000011920929,0.787496936321259)
--(axis cs:0.899999976158142,0.790811794996262)
--(axis cs:1,0.792828273773193)
--(axis cs:1,0.761964249610901)
--(axis cs:1,0.761964249610901)
--(axis cs:0.899999976158142,0.763906025886536)
--(axis cs:0.800000011920929,0.762344115972519)
--(axis cs:0.699999988079071,0.758161371946335)
--(axis cs:0.600000023841858,0.75329937338829)
--(axis cs:0.5,0.745887327194214)
--(axis cs:0.400000005960464,0.729502880573273)
--(axis cs:0.300000011920929,0.697786998748779)
--(axis cs:0.200000002980232,0.638694733381271)
--(axis cs:0.100000001490116,0.565384447574615)
--(axis cs:0,0.653669595718384)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.510944902896881)
--(axis cs:0,0.647130310535431)
--(axis cs:0.100000001490116,0.656009376049042)
--(axis cs:0.200000002980232,0.650245082378387)
--(axis cs:0.300000011920929,0.675773167610168)
--(axis cs:0.400000005960464,0.6799465239048)
--(axis cs:0.5,0.68773877620697)
--(axis cs:0.600000023841858,0.66891975402832)
--(axis cs:0.699999988079071,0.654412031173706)
--(axis cs:0.800000011920929,0.687132799625397)
--(axis cs:0.899999976158142,0.687367248535156)
--(axis cs:1,0.708420193195343)
--(axis cs:1,0.57200118303299)
--(axis cs:1,0.57200118303299)
--(axis cs:0.899999976158142,0.55810045003891)
--(axis cs:0.800000011920929,0.56208261847496)
--(axis cs:0.699999988079071,0.556252044439316)
--(axis cs:0.600000023841858,0.567178255319595)
--(axis cs:0.5,0.538383489847183)
--(axis cs:0.400000005960464,0.570802837610245)
--(axis cs:0.300000011920929,0.549716907739639)
--(axis cs:0.200000002980232,0.576022911071777)
--(axis cs:0.100000001490116,0.557599818706512)
--(axis cs:0,0.510944902896881)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.592792749404907)
--(axis cs:0,0.634063124656677)
--(axis cs:0.100000001490116,0.698861336708069)
--(axis cs:0.200000002980232,0.704571974277496)
--(axis cs:0.300000011920929,0.717128294706345)
--(axis cs:0.400000005960464,0.737299978733063)
--(axis cs:0.5,0.723737037181854)
--(axis cs:0.600000023841858,0.716207766532898)
--(axis cs:0.699999988079071,0.697126221656799)
--(axis cs:0.800000011920929,0.685302513837814)
--(axis cs:0.899999976158142,0.69283527135849)
--(axis cs:1,0.71389764547348)
--(axis cs:1,0.581481868028641)
--(axis cs:1,0.581481868028641)
--(axis cs:0.899999976158142,0.544680190086365)
--(axis cs:0.800000011920929,0.590451866388321)
--(axis cs:0.699999988079071,0.638342094421387)
--(axis cs:0.600000023841858,0.615831363201141)
--(axis cs:0.5,0.652176457643509)
--(axis cs:0.400000005960464,0.602513897418976)
--(axis cs:0.300000011920929,0.623966068029404)
--(axis cs:0.200000002980232,0.63699791431427)
--(axis cs:0.100000001490116,0.653407949209213)
--(axis cs:0,0.592792749404907)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.664474700178419
0.100000001490116 0.574200317263603
0.200000002980232 0.660015073418617
0.300000011920929 0.727696749567986
0.400000005960464 0.755030798912048
0.5 0.764844059944153
0.600000023841858 0.769767841696739
0.699999988079071 0.772859200835228
0.800000011920929 0.774844795465469
0.899999976158142 0.77593400478363
1 0.776203846931457
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.583518076510656
0.100000001490116 0.603978234529495
0.200000002980232 0.607393962144852
0.300000011920929 0.611603611707687
0.400000005960464 0.615136331319809
0.5 0.607141003012657
0.600000023841858 0.62449879348278
0.699999988079071 0.600696489214897
0.800000011920929 0.63262974023819
0.899999976158142 0.625645190477371
1 0.623200839757919
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.612920006116231
0.100000001490116 0.673023876547813
0.200000002980232 0.667305415868759
0.300000011920929 0.67571684718132
0.400000005960464 0.664838796854019
0.5 0.684980058670044
0.600000023841858 0.674263891577721
0.699999988079071 0.660671648383141
0.800000011920929 0.639866000413895
0.899999976158142 0.637987053394318
1 0.645809653401375
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/EAF_Model_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.511303961277008)
--(axis cs:0,0.535863876342773)
--(axis cs:0.100000001490116,0.529118156433105)
--(axis cs:0.200000002980232,0.528910672664642)
--(axis cs:0.300000011920929,0.529975175857544)
--(axis cs:0.400000005960464,0.53058739900589)
--(axis cs:0.5,0.531026935577393)
--(axis cs:0.600000023841858,0.531390941143036)
--(axis cs:0.699999988079071,0.531722748279572)
--(axis cs:0.800000011920929,0.531807899475098)
--(axis cs:0.899999976158142,0.53184939622879)
--(axis cs:1,0.531891858577728)
--(axis cs:1,0.506122702360153)
--(axis cs:1,0.506122702360153)
--(axis cs:0.899999976158142,0.506006306409836)
--(axis cs:0.800000011920929,0.505900657176971)
--(axis cs:0.699999988079071,0.505803090333939)
--(axis cs:0.600000023841858,0.505708777904511)
--(axis cs:0.5,0.505611157417297)
--(axis cs:0.400000005960464,0.505497080087662)
--(axis cs:0.300000011920929,0.505334383249283)
--(axis cs:0.200000002980232,0.505039298534393)
--(axis cs:0.100000001490116,0.505272555351257)
--(axis cs:0,0.511303961277008)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.480356542848728)
--(axis cs:0,0.527079744682381)
--(axis cs:0.100000001490116,0.533321095494427)
--(axis cs:0.200000002980232,0.531052537883352)
--(axis cs:0.300000011920929,0.525256805115705)
--(axis cs:0.400000005960464,0.530045461999221)
--(axis cs:0.5,0.522737183020767)
--(axis cs:0.600000023841858,0.524003725121101)
--(axis cs:0.699999988079071,0.523493741495123)
--(axis cs:0.800000011920929,0.532589420172374)
--(axis cs:0.899999976158142,0.529599279685879)
--(axis cs:1,0.534848153959233)
--(axis cs:1,0.489588846712831)
--(axis cs:1,0.489588846712831)
--(axis cs:0.899999976158142,0.480575707261641)
--(axis cs:0.800000011920929,0.495989266969725)
--(axis cs:0.699999988079071,0.481199657161824)
--(axis cs:0.600000023841858,0.484789140392328)
--(axis cs:0.5,0.482327905342494)
--(axis cs:0.400000005960464,0.494650545946544)
--(axis cs:0.300000011920929,0.483090076511082)
--(axis cs:0.200000002980232,0.483997810793763)
--(axis cs:0.100000001490116,0.482489789790131)
--(axis cs:0,0.480356542848728)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.493694824786895)
--(axis cs:0,0.513380601770639)
--(axis cs:0.100000001490116,0.515526886477607)
--(axis cs:0.200000002980232,0.513383082607468)
--(axis cs:0.300000011920929,0.516103410655737)
--(axis cs:0.400000005960464,0.519708675679575)
--(axis cs:0.5,0.524252393137844)
--(axis cs:0.600000023841858,0.524537721323782)
--(axis cs:0.699999988079071,0.52821401707796)
--(axis cs:0.800000011920929,0.527441518414116)
--(axis cs:0.899999976158142,0.530611963064732)
--(axis cs:1,0.525029253160796)
--(axis cs:1,0.506635128716873)
--(axis cs:1,0.506635128716873)
--(axis cs:0.899999976158142,0.505749360065299)
--(axis cs:0.800000011920929,0.507601320505365)
--(axis cs:0.699999988079071,0.509059868166455)
--(axis cs:0.600000023841858,0.503590934798443)
--(axis cs:0.5,0.503382422930687)
--(axis cs:0.400000005960464,0.503536945914927)
--(axis cs:0.300000011920929,0.504408002944745)
--(axis cs:0.200000002980232,0.498958839692707)
--(axis cs:0.100000001490116,0.498241410574627)
--(axis cs:0,0.493694824786895)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.52497958285468
0.100000001490116 0.51972559094429
0.200000002980232 0.519449397921562
0.300000011920929 0.519848418235779
0.400000005960464 0.520067974925041
0.5 0.520219686627388
0.600000023841858 0.520346173644066
0.699999988079071 0.520466500520706
0.800000011920929 0.520590767264366
0.899999976158142 0.520726358890533
1 0.520880380272865
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.506683109594246
0.100000001490116 0.507794845895798
0.200000002980232 0.513008582744048
0.300000011920929 0.505125922253866
0.400000005960464 0.510223485753291
0.5 0.502578448512393
0.600000023841858 0.5041412655124
0.699999988079071 0.504081758179847
0.800000011920929 0.51365806644931
0.899999976158142 0.50822598994022
1 0.511369820352603
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.503916189795646
0.100000001490116 0.508825219041835
0.200000002980232 0.508082540171148
0.300000011920929 0.509222623165781
0.400000005960464 0.512036339205987
0.5 0.513916241559677
0.600000023841858 0.51424194053203
0.699999988079071 0.516584609408317
0.800000011920929 0.516377618353513
0.899999976158142 0.516196897547774
1 0.516570308289621
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.959999978542328)
--(axis cs:0,0.986000001430512)
--(axis cs:0.100000001490116,0.984400022029877)
--(axis cs:0.200000002980232,0.982399994134903)
--(axis cs:0.300000011920929,0.976800012588501)
--(axis cs:0.400000005960464,0.976800012588501)
--(axis cs:0.5,0.971200025081635)
--(axis cs:0.600000023841858,0.970600026845932)
--(axis cs:0.699999988079071,0.966200017929077)
--(axis cs:0.800000011920929,0.966200017929077)
--(axis cs:0.899999976158142,0.950599986314774)
--(axis cs:1,0.944800007343292)
--(axis cs:1,0.852399975061417)
--(axis cs:1,0.852399975061417)
--(axis cs:0.899999976158142,0.866800028085709)
--(axis cs:0.800000011920929,0.880799973011017)
--(axis cs:0.699999988079071,0.895800024271011)
--(axis cs:0.600000023841858,0.901000010967255)
--(axis cs:0.5,0.908399969339371)
--(axis cs:0.400000005960464,0.922800022363663)
--(axis cs:0.300000011920929,0.923600023984909)
--(axis cs:0.200000002980232,0.939999997615814)
--(axis cs:0.100000001490116,0.945599985122681)
--(axis cs:0,0.959999978542328)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.986000001430512)
--(axis cs:0.100000001490116,0.982199996709824)
--(axis cs:0.200000002980232,0.988199979066849)
--(axis cs:0.300000011920929,0.971400028467178)
--(axis cs:0.400000005960464,0.972600001096726)
--(axis cs:0.5,0.976400011777878)
--(axis cs:0.600000023841858,0.956599974632263)
--(axis cs:0.699999988079071,0.954399996995926)
--(axis cs:0.800000011920929,0.966400021314621)
--(axis cs:0.899999976158142,0.950199991464615)
--(axis cs:1,0.942200028896332)
--(axis cs:1,0.801799988746643)
--(axis cs:1,0.801799988746643)
--(axis cs:0.899999976158142,0.791599994897842)
--(axis cs:0.800000011920929,0.812000036239624)
--(axis cs:0.699999988079071,0.835599970817566)
--(axis cs:0.600000023841858,0.84239998459816)
--(axis cs:0.5,0.857399982213974)
--(axis cs:0.400000005960464,0.873200011253357)
--(axis cs:0.300000011920929,0.905200016498566)
--(axis cs:0.200000002980232,0.919400012493133)
--(axis cs:0.100000001490116,0.925400000810623)
--(axis cs:0,0.945999979972839)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.972380953175681
0.100000001490116 0.967200005054474
0.200000002980232 0.962199997901916
0.300000011920929 0.95280000269413
0.400000005960464 0.945800006389618
0.5 0.937199994921684
0.600000023841858 0.930100002884865
0.699999988079071 0.925700002908707
0.800000011920929 0.915900000929832
0.899999976158142 0.907299995422363
1 0.89626966714859
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.963904758294423
0.100000001490116 0.958900007605553
0.200000002980232 0.951200005412102
0.300000011920929 0.93690000474453
0.400000005960464 0.927499997615814
0.5 0.917200002074242
0.600000023841858 0.899500000476837
0.699999988079071 0.895699998736382
0.800000011920929 0.882700002193451
0.899999976158142 0.878799992799759
1 0.868500000238419
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.994000017642975)
--(axis cs:0.100000001490116,0.986599999666214)
--(axis cs:0.200000002980232,0.983199995756149)
--(axis cs:0.300000011920929,0.978399986028671)
--(axis cs:0.400000005960464,0.973200005292893)
--(axis cs:0.5,0.980000019073486)
--(axis cs:0.600000023841858,0.980200016498566)
--(axis cs:0.699999988079071,0.967600017786026)
--(axis cs:0.800000011920929,0.964599990844727)
--(axis cs:0.899999976158142,0.964599990844727)
--(axis cs:1,0.962000012397766)
--(axis cs:1,0.847399991750717)
--(axis cs:1,0.847399991750717)
--(axis cs:0.899999976158142,0.859400010108948)
--(axis cs:0.800000011920929,0.842000007629395)
--(axis cs:0.699999988079071,0.858800011873245)
--(axis cs:0.600000023841858,0.846999990940094)
--(axis cs:0.5,0.863399964570999)
--(axis cs:0.400000005960464,0.8966000020504)
--(axis cs:0.300000011920929,0.909799969196319)
--(axis cs:0.200000002980232,0.925800001621246)
--(axis cs:0.100000001490116,0.940600025653839)
--(axis cs:0,0.945999979972839)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.801999986171722)
--(axis cs:0,0.927999973297119)
--(axis cs:0.100000001490116,0.860499972105026)
--(axis cs:0.200000002980232,0.778400009870529)
--(axis cs:0.300000011920929,0.713099998235702)
--(axis cs:0.400000005960464,0.67009996175766)
--(axis cs:0.5,0.643400007486343)
--(axis cs:0.600000023841858,0.631100034713745)
--(axis cs:0.699999988079071,0.602600002288818)
--(axis cs:0.800000011920929,0.611400002241135)
--(axis cs:0.899999976158142,0.57960000038147)
--(axis cs:1,0.581899976730347)
--(axis cs:1,0.526300007104874)
--(axis cs:1,0.526300007104874)
--(axis cs:0.899999976158142,0.517700004577637)
--(axis cs:0.800000011920929,0.527900040149689)
--(axis cs:0.699999988079071,0.53600001335144)
--(axis cs:0.600000023841858,0.547699975967407)
--(axis cs:0.5,0.574499988555908)
--(axis cs:0.400000005960464,0.597299987077713)
--(axis cs:0.300000011920929,0.623500007390976)
--(axis cs:0.200000002980232,0.677103328704834)
--(axis cs:0.100000001490116,0.745600014925003)
--(axis cs:0,0.801999986171722)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.966000003474099
0.100000001490116 0.962100005149841
0.200000002980232 0.954100006818771
0.300000011920929 0.943299993872643
0.400000005960464 0.931599998474121
0.5 0.921700000762939
0.600000023841858 0.911700001358986
0.699999988079071 0.907600000500679
0.800000011920929 0.906000006198883
0.899999976158142 0.905899995565414
1 0.90009999871254
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.845523805845351
0.100000001490116 0.787449997663498
0.200000002980232 0.72680167555809
0.300000011920929 0.665950003266335
0.400000005960464 0.631199991703033
0.5 0.609150004386902
0.600000023841858 0.584549999237061
0.699999988079071 0.571299996972084
0.800000011920929 0.571700006723404
0.899999976158142 0.555000001192093
1 0.551350000500679
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.986000001430512)
--(axis cs:0.100000001490116,0.982199996709824)
--(axis cs:0.200000002980232,0.988199979066849)
--(axis cs:0.300000011920929,0.971400028467178)
--(axis cs:0.400000005960464,0.972600001096726)
--(axis cs:0.5,0.976400011777878)
--(axis cs:0.600000023841858,0.956599974632263)
--(axis cs:0.699999988079071,0.954399996995926)
--(axis cs:0.800000011920929,0.966400021314621)
--(axis cs:0.899999976158142,0.950199991464615)
--(axis cs:1,0.942200028896332)
--(axis cs:1,0.801799988746643)
--(axis cs:1,0.801799988746643)
--(axis cs:0.899999976158142,0.791599994897842)
--(axis cs:0.800000011920929,0.812000036239624)
--(axis cs:0.699999988079071,0.835599970817566)
--(axis cs:0.600000023841858,0.84239998459816)
--(axis cs:0.5,0.857399982213974)
--(axis cs:0.400000005960464,0.873200011253357)
--(axis cs:0.300000011920929,0.905200016498566)
--(axis cs:0.200000002980232,0.919400012493133)
--(axis cs:0.100000001490116,0.925400000810623)
--(axis cs:0,0.945999979972839)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.963904758294423
0.100000001490116 0.958900007605553
0.200000002980232 0.951200005412102
0.300000011920929 0.93690000474453
0.400000005960464 0.927499997615814
0.5 0.917200002074242
0.600000023841858 0.899500000476837
0.699999988079071 0.895699998736382
0.800000011920929 0.882700002193451
0.899999976158142 0.878799992799759
1 0.868500000238419
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.801999986171722)
--(axis cs:0,0.927999973297119)
--(axis cs:0.100000001490116,0.860499972105026)
--(axis cs:0.200000002980232,0.778400009870529)
--(axis cs:0.300000011920929,0.713099998235702)
--(axis cs:0.400000005960464,0.67009996175766)
--(axis cs:0.5,0.643400007486343)
--(axis cs:0.600000023841858,0.631100034713745)
--(axis cs:0.699999988079071,0.602600002288818)
--(axis cs:0.800000011920929,0.611400002241135)
--(axis cs:0.899999976158142,0.57960000038147)
--(axis cs:1,0.581899976730347)
--(axis cs:1,0.526300007104874)
--(axis cs:1,0.526300007104874)
--(axis cs:0.899999976158142,0.517700004577637)
--(axis cs:0.800000011920929,0.527900040149689)
--(axis cs:0.699999988079071,0.53600001335144)
--(axis cs:0.600000023841858,0.547699975967407)
--(axis cs:0.5,0.574499988555908)
--(axis cs:0.400000005960464,0.597299987077713)
--(axis cs:0.300000011920929,0.623500007390976)
--(axis cs:0.200000002980232,0.677103328704834)
--(axis cs:0.100000001490116,0.745600014925003)
--(axis cs:0,0.801999986171722)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.845523805845351
0.100000001490116 0.787449997663498
0.200000002980232 0.72680167555809
0.300000011920929 0.665950003266335
0.400000005960464 0.631199991703033
0.5 0.609150004386902
0.600000023841858 0.584549999237061
0.699999988079071 0.571299996972084
0.800000011920929 0.571700006723404
0.899999976158142 0.555000001192093
1 0.551350000500679
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.367999970912933)
--(axis cs:0,0.564000010490417)
--(axis cs:0.100000001490116,0.568599963188171)
--(axis cs:0.200000002980232,0.572800028324127)
--(axis cs:0.300000011920929,0.575199997425079)
--(axis cs:0.400000005960464,0.584999990463257)
--(axis cs:0.5,0.584799993038178)
--(axis cs:0.600000023841858,0.589399999380112)
--(axis cs:0.699999988079071,0.600399988889694)
--(axis cs:0.800000011920929,0.598799991607666)
--(axis cs:0.899999976158142,0.59799998998642)
--(axis cs:1,0.604999971389771)
--(axis cs:1,0.408399999141693)
--(axis cs:1,0.408399999141693)
--(axis cs:0.899999976158142,0.39180001616478)
--(axis cs:0.800000011920929,0.374800020456314)
--(axis cs:0.699999988079071,0.369999986886978)
--(axis cs:0.600000023841858,0.365400010347366)
--(axis cs:0.5,0.364000010490417)
--(axis cs:0.400000005960464,0.363399988412857)
--(axis cs:0.300000011920929,0.372200000286102)
--(axis cs:0.200000002980232,0.362599980831146)
--(axis cs:0.100000001490116,0.362200003862381)
--(axis cs:0,0.367999970912933)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.4708571434021
0.100000001490116 0.479100009799004
0.200000002980232 0.48120000064373
0.300000011920929 0.479599997401237
0.400000005960464 0.471400001645088
0.5 0.474299994111061
0.600000023841858 0.479100000858307
0.699999988079071 0.485099995136261
0.800000011920929 0.488199999928474
0.899999976158142 0.493299996852875
1 0.502599993348122
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.917999982833862)
--(axis cs:0,0.941999971866608)
--(axis cs:0.100000001490116,0.966200017929077)
--(axis cs:0.200000002980232,0.964199990034103)
--(axis cs:0.300000011920929,0.966400021314621)
--(axis cs:0.400000005960464,0.964199990034103)
--(axis cs:0.5,0.968199998140335)
--(axis cs:0.600000023841858,0.963400012254715)
--(axis cs:0.699999988079071,0.961599981784821)
--(axis cs:0.800000011920929,0.963000011444092)
--(axis cs:0.899999976158142,0.964799988269806)
--(axis cs:1,0.967999994754791)
--(axis cs:1,0.938000023365021)
--(axis cs:1,0.938000023365021)
--(axis cs:0.899999976158142,0.933600014448166)
--(axis cs:0.800000011920929,0.939800000190735)
--(axis cs:0.699999988079071,0.939800000190735)
--(axis cs:0.600000023841858,0.937800019979477)
--(axis cs:0.5,0.943400007486343)
--(axis cs:0.400000005960464,0.933600014448166)
--(axis cs:0.300000011920929,0.939800000190735)
--(axis cs:0.200000002980232,0.941799974441528)
--(axis cs:0.100000001490116,0.940799975395203)
--(axis cs:0,0.917999982833862)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.929809522061121
0.100000001490116 0.953999996185303
0.200000002980232 0.954299998283386
0.300000011920929 0.952600005269051
0.400000005960464 0.950899997353554
0.5 0.953599998354912
0.600000023841858 0.951099997758865
0.699999988079071 0.952399995923042
0.800000011920929 0.951100000739098
0.899999976158142 0.949300000071526
1 0.952099996805191
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.731517719540265)
--(axis cs:0.200000002980232,0.76474321301445)
--(axis cs:0.300000011920929,0.764616371994437)
--(axis cs:0.400000005960464,0.764139798265711)
--(axis cs:0.5,0.76646446740189)
--(axis cs:0.600000023841858,0.755439685722531)
--(axis cs:0.699999988079071,0.752227088173923)
--(axis cs:0.800000011920929,0.729907722980938)
--(axis cs:0.899999976158142,0.718467214422597)
--(axis cs:1,0.709806993666967)
--(axis cs:1,0.569517157890246)
--(axis cs:1,0.569517157890246)
--(axis cs:0.899999976158142,0.573910932580476)
--(axis cs:0.800000011920929,0.572934643895298)
--(axis cs:0.699999988079071,0.585629921698545)
--(axis cs:0.600000023841858,0.590565139415414)
--(axis cs:0.5,0.593965689914159)
--(axis cs:0.400000005960464,0.59752957541407)
--(axis cs:0.300000011920929,0.620272747170144)
--(axis cs:0.200000002980232,0.623882164592561)
--(axis cs:0.100000001490116,0.619477522437502)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0
0.100000001490116 0.665999617726011
0.200000002980232 0.689735911580026
0.300000011920929 0.689722183056749
0.400000005960464 0.691982800507498
0.5 0.686732714507653
0.600000023841858 0.683077162187147
0.699999988079071 0.675901481985975
0.800000011920929 0.669518708469541
0.899999976158142 0.660877801845802
1 0.651283170550663
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.998631975653704)
--(axis cs:0,0.999452930780953)
--(axis cs:0.100000001490116,0.998107006877521)
--(axis cs:0.200000002980232,0.993474067530043)
--(axis cs:0.300000011920929,0.984662271550927)
--(axis cs:0.400000005960464,0.970110572384096)
--(axis cs:0.5,0.957831166803062)
--(axis cs:0.600000023841858,0.941234710832348)
--(axis cs:0.699999988079071,0.92963986124744)
--(axis cs:0.800000011920929,0.913160731008826)
--(axis cs:0.899999976158142,0.882452789919648)
--(axis cs:1,0.857615072111397)
--(axis cs:1,0.737451529552965)
--(axis cs:1,0.737451529552965)
--(axis cs:0.899999976158142,0.784707464369581)
--(axis cs:0.800000011920929,0.801036625579917)
--(axis cs:0.699999988079071,0.843958750118619)
--(axis cs:0.600000023841858,0.877955968572522)
--(axis cs:0.5,0.904569025152041)
--(axis cs:0.400000005960464,0.92763907004561)
--(axis cs:0.300000011920929,0.949022399188729)
--(axis cs:0.200000002980232,0.975639561241364)
--(axis cs:0.100000001490116,0.992311915715479)
--(axis cs:0,0.998631975653704)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.998926111033148
0.100000001490116 0.995432069092344
0.200000002980232 0.984856936700518
0.300000011920929 0.970990779198389
0.400000005960464 0.952252677749166
0.5 0.929001849176367
0.600000023841858 0.903766431433515
0.699999988079071 0.880459838701209
0.800000011920929 0.855727349024325
0.899999976158142 0.827861951190021
1 0.79792375022192
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.917999982833862)
--(axis cs:0,0.976000010967255)
--(axis cs:0.100000001490116,0.9666000187397)
--(axis cs:0.200000002980232,0.922000014781952)
--(axis cs:0.300000011920929,0.883999973535538)
--(axis cs:0.400000005960464,0.849200016260147)
--(axis cs:0.5,0.830799984931946)
--(axis cs:0.600000023841858,0.796000027656555)
--(axis cs:0.699999988079071,0.758200007677078)
--(axis cs:0.800000011920929,0.735599970817566)
--(axis cs:0.899999976158142,0.717999994754791)
--(axis cs:1,0.691399967670441)
--(axis cs:1,0.592799985408783)
--(axis cs:1,0.592799985408783)
--(axis cs:0.899999976158142,0.608000016212463)
--(axis cs:0.800000011920929,0.653399991989136)
--(axis cs:0.699999988079071,0.669399964809418)
--(axis cs:0.600000023841858,0.701800006628037)
--(axis cs:0.5,0.713599991798401)
--(axis cs:0.400000005960464,0.75760001540184)
--(axis cs:0.300000011920929,0.801599985361099)
--(axis cs:0.200000002980232,0.833199989795685)
--(axis cs:0.100000001490116,0.893399995565414)
--(axis cs:0,0.917999982833862)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.944476187229156
0.100000001490116 0.921200001239777
0.200000002980232 0.876450002193451
0.300000011920929 0.840700006484985
0.400000005960464 0.797400006651878
0.5 0.764900001883507
0.600000023841858 0.742400005459785
0.699999988079071 0.7158999979496
0.800000011920929 0.688949999213219
0.899999976158142 0.676800006628037
1 0.644200003147125
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.938000023365021)
--(axis cs:0,0.980000019073486)
--(axis cs:0.100000001490116,0.972600001096726)
--(axis cs:0.200000002980232,0.972400003671646)
--(axis cs:0.300000011920929,0.953200018405914)
--(axis cs:0.400000005960464,0.93940002322197)
--(axis cs:0.5,0.924199992418289)
--(axis cs:0.600000023841858,0.905200010538101)
--(axis cs:0.699999988079071,0.905399984121323)
--(axis cs:0.800000011920929,0.900999975204468)
--(axis cs:0.899999976158142,0.886400002241135)
--(axis cs:1,0.849400013685226)
--(axis cs:1,0.727799987792969)
--(axis cs:1,0.727799987792969)
--(axis cs:0.899999976158142,0.748399972915649)
--(axis cs:0.800000011920929,0.773599988222122)
--(axis cs:0.699999988079071,0.785000014305115)
--(axis cs:0.600000023841858,0.791599994897842)
--(axis cs:0.5,0.81939999461174)
--(axis cs:0.400000005960464,0.859000015258789)
--(axis cs:0.300000011920929,0.871799981594086)
--(axis cs:0.200000002980232,0.891400015354156)
--(axis cs:0.100000001490116,0.919600015878677)
--(axis cs:0,0.938000023365021)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.959047626881372
0.100000001490116 0.948600000143051
0.200000002980232 0.926500001549721
0.300000011920929 0.909400001168251
0.400000005960464 0.893900007009506
0.5 0.874199995398521
0.600000023841858 0.855200001597405
0.699999988079071 0.840199998021126
0.800000011920929 0.835999995470047
0.899999976158142 0.815599992871284
1 0.796499997377396
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LGBMRegressor_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.454)
--(axis cs:0,0.59)
--(axis cs:0.100000001490116,0.5952)
--(axis cs:0.200000002980232,0.5952)
--(axis cs:0.300000011920929,0.5892)
--(axis cs:0.400000005960464,0.5962)
--(axis cs:0.5,0.587)
--(axis cs:0.600000023841858,0.5964)
--(axis cs:0.699999988079071,0.616)
--(axis cs:0.800000011920929,0.6092)
--(axis cs:0.899999976158142,0.6106)
--(axis cs:1,0.6254)
--(axis cs:1,0.4752)
--(axis cs:1,0.4752)
--(axis cs:0.899999976158142,0.4782)
--(axis cs:0.800000011920929,0.4718)
--(axis cs:0.699999988079071,0.4778)
--(axis cs:0.600000023841858,0.47)
--(axis cs:0.5,0.4696)
--(axis cs:0.400000005960464,0.47)
--(axis cs:0.300000011920929,0.4572)
--(axis cs:0.200000002980232,0.462)
--(axis cs:0.100000001490116,0.4626)
--(axis cs:0,0.454)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.519047619047619
0.100000001490116 0.518
0.200000002980232 0.5216
0.300000011920929 0.5221
0.400000005960464 0.5266
0.5 0.5263
0.600000023841858 0.5268
0.699999988079071 0.5304
0.800000011920929 0.5329
0.899999976158142 0.5329
1 0.539
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.459999978542328)
--(axis cs:0,0.639999985694885)
--(axis cs:0.100000001490116,0.642999964952469)
--(axis cs:0.200000002980232,0.640399986505508)
--(axis cs:0.300000011920929,0.64439999461174)
--(axis cs:0.400000005960464,0.646600025892258)
--(axis cs:0.5,0.64459999203682)
--(axis cs:0.600000023841858,0.64439999461174)
--(axis cs:0.699999988079071,0.658199989795685)
--(axis cs:0.800000011920929,0.648000001907349)
--(axis cs:0.899999976158142,0.647000026702881)
--(axis cs:1,0.654000043869019)
--(axis cs:1,0.4432000041008)
--(axis cs:1,0.4432000041008)
--(axis cs:0.899999976158142,0.441399973630905)
--(axis cs:0.800000011920929,0.439599996805191)
--(axis cs:0.699999988079071,0.447400009632111)
--(axis cs:0.600000023841858,0.437600022554398)
--(axis cs:0.5,0.447600013017654)
--(axis cs:0.400000005960464,0.447600013017654)
--(axis cs:0.300000011920929,0.451800018548965)
--(axis cs:0.200000002980232,0.448000013828278)
--(axis cs:0.100000001490116,0.454199975728989)
--(axis cs:0,0.459999978542328)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.371999979019165)
--(axis cs:0,0.574000000953674)
--(axis cs:0.100000001490116,0.562000006437302)
--(axis cs:0.200000002980232,0.576199978590012)
--(axis cs:0.300000011920929,0.579800003767014)
--(axis cs:0.400000005960464,0.592000007629395)
--(axis cs:0.5,0.588400000333786)
--(axis cs:0.600000023841858,0.573399990797043)
--(axis cs:0.699999988079071,0.546000027656555)
--(axis cs:0.800000011920929,0.570799958705902)
--(axis cs:0.899999976158142,0.570399963855743)
--(axis cs:1,0.57119996547699)
--(axis cs:1,0.371199983358383)
--(axis cs:1,0.371199983358383)
--(axis cs:0.899999976158142,0.374000012874603)
--(axis cs:0.800000011920929,0.384999978542328)
--(axis cs:0.699999988079071,0.390600001811981)
--(axis cs:0.600000023841858,0.366999989748001)
--(axis cs:0.5,0.378800016641617)
--(axis cs:0.400000005960464,0.375400012731552)
--(axis cs:0.300000011920929,0.374200004339218)
--(axis cs:0.200000002980232,0.372799998521805)
--(axis cs:0.100000001490116,0.372599995136261)
--(axis cs:0,0.371999979019165)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.367999970912933)
--(axis cs:0,0.564000010490417)
--(axis cs:0.100000001490116,0.568599963188171)
--(axis cs:0.200000002980232,0.572800028324127)
--(axis cs:0.300000011920929,0.575199997425079)
--(axis cs:0.400000005960464,0.584999990463257)
--(axis cs:0.5,0.584799993038178)
--(axis cs:0.600000023841858,0.589399999380112)
--(axis cs:0.699999988079071,0.600399988889694)
--(axis cs:0.800000011920929,0.598799991607666)
--(axis cs:0.899999976158142,0.59799998998642)
--(axis cs:1,0.604999971389771)
--(axis cs:1,0.408399999141693)
--(axis cs:1,0.408399999141693)
--(axis cs:0.899999976158142,0.39180001616478)
--(axis cs:0.800000011920929,0.374800020456314)
--(axis cs:0.699999988079071,0.369999986886978)
--(axis cs:0.600000023841858,0.365400010347366)
--(axis cs:0.5,0.364000010490417)
--(axis cs:0.400000005960464,0.363399988412857)
--(axis cs:0.300000011920929,0.372200000286102)
--(axis cs:0.200000002980232,0.362599980831146)
--(axis cs:0.100000001490116,0.362200003862381)
--(axis cs:0,0.367999970912933)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.555100631146204
0.100000001490116 0.558700001239777
0.200000002980232 0.558399999141693
0.300000011920929 0.559100005030632
0.400000005960464 0.558700010180473
0.5 0.556799998879433
0.600000023841858 0.556800004839897
0.699999988079071 0.558399999141693
0.800000011920929 0.557200008630753
0.899999976158142 0.556599995493889
1 0.557400009036064
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.477809519994827
0.100000001490116 0.47940000295639
0.200000002980232 0.48170000910759
0.300000011920929 0.482800003886223
0.400000005960464 0.484700000286102
0.5 0.482000002264977
0.600000023841858 0.480100002884865
0.699999988079071 0.478300005197525
0.800000011920929 0.478699994087219
0.899999976158142 0.479600003361702
1 0.475999996066093
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.4708571434021
0.100000001490116 0.479100009799004
0.200000002980232 0.48120000064373
0.300000011920929 0.479599997401237
0.400000005960464 0.471400001645088
0.5 0.474299994111061
0.600000023841858 0.479100000858307
0.699999988079071 0.485099995136261
0.800000011920929 0.488199999928474
0.899999976158142 0.493299996852875
1 0.502599993348122
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.459999978542328)
--(axis cs:0,0.639999985694885)
--(axis cs:0.100000001490116,0.642999964952469)
--(axis cs:0.200000002980232,0.640399986505508)
--(axis cs:0.300000011920929,0.64439999461174)
--(axis cs:0.400000005960464,0.646600025892258)
--(axis cs:0.5,0.64459999203682)
--(axis cs:0.600000023841858,0.64439999461174)
--(axis cs:0.699999988079071,0.658199989795685)
--(axis cs:0.800000011920929,0.648000001907349)
--(axis cs:0.899999976158142,0.647000026702881)
--(axis cs:1,0.654000043869019)
--(axis cs:1,0.4432000041008)
--(axis cs:1,0.4432000041008)
--(axis cs:0.899999976158142,0.441399973630905)
--(axis cs:0.800000011920929,0.439599996805191)
--(axis cs:0.699999988079071,0.447400009632111)
--(axis cs:0.600000023841858,0.437600022554398)
--(axis cs:0.5,0.447600013017654)
--(axis cs:0.400000005960464,0.447600013017654)
--(axis cs:0.300000011920929,0.451800018548965)
--(axis cs:0.200000002980232,0.448000013828278)
--(axis cs:0.100000001490116,0.454199975728989)
--(axis cs:0,0.459999978542328)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.555100631146204
0.100000001490116 0.558700001239777
0.200000002980232 0.558399999141693
0.300000011920929 0.559100005030632
0.400000005960464 0.558700010180473
0.5 0.556799998879433
0.600000023841858 0.556800004839897
0.699999988079071 0.558399999141693
0.800000011920929 0.557200008630753
0.899999976158142 0.556599995493889
1 0.557400009036064
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.662000000476837)
--(axis cs:0,0.736000001430511)
--(axis cs:0.100000001490116,0.736400002241135)
--(axis cs:0.200000002980232,0.736400002241135)
--(axis cs:0.300000011920929,0.736400002241135)
--(axis cs:0.400000005960464,0.736400002241135)
--(axis cs:0.5,0.736400002241135)
--(axis cs:0.600000023841858,0.736400002241135)
--(axis cs:0.699999988079071,0.736400002241135)
--(axis cs:0.800000011920929,0.736400002241135)
--(axis cs:0.899999976158142,0.736400002241135)
--(axis cs:1,0.736400002241135)
--(axis cs:1,0.660799998044968)
--(axis cs:1,0.660799998044968)
--(axis cs:0.899999976158142,0.660799998044968)
--(axis cs:0.800000011920929,0.660799998044968)
--(axis cs:0.699999988079071,0.660799998044968)
--(axis cs:0.600000023841858,0.660799998044968)
--(axis cs:0.5,0.660799998044968)
--(axis cs:0.400000005960464,0.660799998044968)
--(axis cs:0.300000011920929,0.660799998044968)
--(axis cs:0.200000002980232,0.660799998044968)
--(axis cs:0.100000001490116,0.660799998044968)
--(axis cs:0,0.662000000476837)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.703047618979499
0.100000001490116 0.701499998569489
0.200000002980232 0.701499998569489
0.300000011920929 0.701499998569489
0.400000005960464 0.701499998569489
0.5 0.701499998569489
0.600000023841858 0.701499998569489
0.699999988079071 0.701499998569489
0.800000011920929 0.701499998569489
0.899999976158142 0.701499998569489
1 0.701499998569489
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.216669790054252)
--(axis cs:0.200000002980232,0.428084397363546)
--(axis cs:0.300000011920929,0.567279762838314)
--(axis cs:0.400000005960464,0.677208267920871)
--(axis cs:0.5,0.691528609663392)
--(axis cs:0.600000023841858,0.677135346122909)
--(axis cs:0.699999988079071,0.653392858725267)
--(axis cs:0.800000011920929,0.633957089934757)
--(axis cs:0.899999976158142,0.615999201966481)
--(axis cs:1,0.575972044097764)
--(axis cs:1,0.488483792652359)
--(axis cs:1,0.488483792652359)
--(axis cs:0.899999976158142,0.500530149599895)
--(axis cs:0.800000011920929,0.513099913870208)
--(axis cs:0.699999988079071,0.525152858295381)
--(axis cs:0.600000023841858,0.529289933119391)
--(axis cs:0.5,0.533347773474102)
--(axis cs:0.400000005960464,0.525382682498013)
--(axis cs:0.300000011920929,0.454633022213793)
--(axis cs:0.200000002980232,0.313057220113524)
--(axis cs:0.100000001490116,0.156528610882664)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0
0.100000001490116 0.186920448415759
0.200000002980232 0.371952598747099
0.300000011920929 0.512640935359134
0.400000005960464 0.587222982824732
0.5 0.614636066946873
0.600000023841858 0.616968632616349
0.699999988079071 0.604044738306847
0.800000011920929 0.583801036709895
0.899999976158142 0.559973197256246
1 0.535909712107536
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.0343022942543029)
--(axis cs:0,0.287160396575928)
--(axis cs:0.100000001490116,0.293128877878189)
--(axis cs:0.200000002980232,0.293648916482925)
--(axis cs:0.300000011920929,0.293698751926422)
--(axis cs:0.400000005960464,0.293140053749084)
--(axis cs:0.5,0.291797369718552)
--(axis cs:0.600000023841858,0.289486694335938)
--(axis cs:0.699999988079071,0.286043441295624)
--(axis cs:0.800000011920929,0.281351977586746)
--(axis cs:0.899999976158142,0.275365138053894)
--(axis cs:1,0.268114757537842)
--(axis cs:1,0.0342850685119628)
--(axis cs:1,0.0342850685119628)
--(axis cs:0.899999976158142,0.0348123073577881)
--(axis cs:0.800000011920929,0.035125720500946)
--(axis cs:0.699999988079071,0.035221767425537)
--(axis cs:0.600000023841858,0.035115498304367)
--(axis cs:0.5,0.0348433732986449)
--(axis cs:0.400000005960464,0.0344615340232849)
--(axis cs:0.300000011920929,0.0340413510799408)
--(axis cs:0.200000002980232,0.0336601138114928)
--(axis cs:0.100000001490116,0.033389139175415)
--(axis cs:0,0.0343022942543029)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.141171185743241
0.100000001490116 0.139052578806877
0.200000002980232 0.138929679989815
0.300000011920929 0.138707941770554
0.400000005960464 0.13834193944931
0.5 0.137750658392906
0.600000023841858 0.136828017234802
0.699999988079071 0.135459470748901
0.800000011920929 0.133542221784592
0.899999976158142 0.131004306674004
1 0.127817729115486
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Linear_Regression_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.51800000667572)
--(axis cs:0,0.909999966621399)
--(axis cs:0.100000001490116,0.917400008440018)
--(axis cs:0.200000002980232,0.924400019645691)
--(axis cs:0.300000011920929,0.924800020456314)
--(axis cs:0.400000005960464,0.927600002288818)
--(axis cs:0.5,0.931200009584427)
--(axis cs:0.600000023841858,0.935200011730194)
--(axis cs:0.699999988079071,0.935400015115738)
--(axis cs:0.800000011920929,0.933599984645843)
--(axis cs:0.899999976158142,0.933599984645843)
--(axis cs:1,0.9333999812603)
--(axis cs:1,0.488200002908707)
--(axis cs:1,0.488200002908707)
--(axis cs:0.899999976158142,0.490399974584579)
--(axis cs:0.800000011920929,0.492800009250641)
--(axis cs:0.699999988079071,0.500199967622757)
--(axis cs:0.600000023841858,0.50059996843338)
--(axis cs:0.5,0.502799999713898)
--(axis cs:0.400000005960464,0.504600030183792)
--(axis cs:0.300000011920929,0.5083999812603)
--(axis cs:0.200000002980232,0.514000022411346)
--(axis cs:0.100000001490116,0.512199991941452)
--(axis cs:0,0.51800000667572)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.703238089879354
0.100000001490116 0.694500002264977
0.200000002980232 0.696400001645088
0.300000011920929 0.697399997711182
0.400000005960464 0.699800002574921
0.5 0.700900000333786
0.600000023841858 0.702100005745888
0.699999988079071 0.702099993824959
0.800000011920929 0.702299997210503
0.899999976158142 0.702299991250038
1 0.702699995040894
};
\addlegendentry{Linear Regression}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_ALE_kNN_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.959999978542328)
--(axis cs:0,0.986000001430512)
--(axis cs:0.100000001490116,0.984400022029877)
--(axis cs:0.200000002980232,0.982399994134903)
--(axis cs:0.300000011920929,0.976800012588501)
--(axis cs:0.400000005960464,0.976800012588501)
--(axis cs:0.5,0.971200025081635)
--(axis cs:0.600000023841858,0.970600026845932)
--(axis cs:0.699999988079071,0.966200017929077)
--(axis cs:0.800000011920929,0.966200017929077)
--(axis cs:0.899999976158142,0.950599986314774)
--(axis cs:1,0.944800007343292)
--(axis cs:1,0.852399975061417)
--(axis cs:1,0.852399975061417)
--(axis cs:0.899999976158142,0.866800028085709)
--(axis cs:0.800000011920929,0.880799973011017)
--(axis cs:0.699999988079071,0.895800024271011)
--(axis cs:0.600000023841858,0.901000010967255)
--(axis cs:0.5,0.908399969339371)
--(axis cs:0.400000005960464,0.922800022363663)
--(axis cs:0.300000011920929,0.923600023984909)
--(axis cs:0.200000002980232,0.939999997615814)
--(axis cs:0.100000001490116,0.945599985122681)
--(axis cs:0,0.959999978542328)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.972380953175681
0.100000001490116 0.967200005054474
0.200000002980232 0.962199997901916
0.300000011920929 0.95280000269413
0.400000005960464 0.945800006389618
0.5 0.937199994921684
0.600000023841858 0.930100002884865
0.699999988079071 0.925700002908707
0.800000011920929 0.915900000929832
0.899999976158142 0.907299995422363
1 0.89626966714859
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_Grad_x_Input_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.994000017642975)
--(axis cs:0.100000001490116,0.986599999666214)
--(axis cs:0.200000002980232,0.983199995756149)
--(axis cs:0.300000011920929,0.978399986028671)
--(axis cs:0.400000005960464,0.973200005292893)
--(axis cs:0.5,0.980000019073486)
--(axis cs:0.600000023841858,0.980200016498566)
--(axis cs:0.699999988079071,0.967600017786026)
--(axis cs:0.800000011920929,0.964599990844727)
--(axis cs:0.899999976158142,0.964599990844727)
--(axis cs:1,0.962000012397766)
--(axis cs:1,0.847399991750717)
--(axis cs:1,0.847399991750717)
--(axis cs:0.899999976158142,0.859400010108948)
--(axis cs:0.800000011920929,0.842000007629395)
--(axis cs:0.699999988079071,0.858800011873245)
--(axis cs:0.600000023841858,0.846999990940094)
--(axis cs:0.5,0.863399964570999)
--(axis cs:0.400000005960464,0.8966000020504)
--(axis cs:0.300000011920929,0.909799969196319)
--(axis cs:0.200000002980232,0.925800001621246)
--(axis cs:0.100000001490116,0.940600025653839)
--(axis cs:0,0.945999979972839)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.966000003474099
0.100000001490116 0.962100005149841
0.200000002980232 0.954100006818771
0.300000011920929 0.943299993872643
0.400000005960464 0.931599998474121
0.5 0.921700000762939
0.600000023841858 0.911700001358986
0.699999988079071 0.907600000500679
0.800000011920929 0.906000006198883
0.899999976158142 0.905899995565414
1 0.90009999871254
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_LIME_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.371999979019165)
--(axis cs:0,0.574000000953674)
--(axis cs:0.100000001490116,0.562000006437302)
--(axis cs:0.200000002980232,0.576199978590012)
--(axis cs:0.300000011920929,0.579800003767014)
--(axis cs:0.400000005960464,0.592000007629395)
--(axis cs:0.5,0.588400000333786)
--(axis cs:0.600000023841858,0.573399990797043)
--(axis cs:0.699999988079071,0.546000027656555)
--(axis cs:0.800000011920929,0.570799958705902)
--(axis cs:0.899999976158142,0.570399963855743)
--(axis cs:1,0.57119996547699)
--(axis cs:1,0.371199983358383)
--(axis cs:1,0.371199983358383)
--(axis cs:0.899999976158142,0.374000012874603)
--(axis cs:0.800000011920929,0.384999978542328)
--(axis cs:0.699999988079071,0.390600001811981)
--(axis cs:0.600000023841858,0.366999989748001)
--(axis cs:0.5,0.378800016641617)
--(axis cs:0.400000005960464,0.375400012731552)
--(axis cs:0.300000011920929,0.374200004339218)
--(axis cs:0.200000002980232,0.372799998521805)
--(axis cs:0.100000001490116,0.372599995136261)
--(axis cs:0,0.371999979019165)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.477809519994827
0.100000001490116 0.47940000295639
0.200000002980232 0.48170000910759
0.300000011920929 0.482800003886223
0.400000005960464 0.484700000286102
0.5 0.482000002264977
0.600000023841858 0.480100002884865
0.699999988079071 0.478300005197525
0.800000011920929 0.478699994087219
0.899999976158142 0.479600003361702
1 0.475999996066093
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.939999997615814)
--(axis cs:0,0.972000002861023)
--(axis cs:0.100000001490116,0.968199998140335)
--(axis cs:0.200000002980232,0.966200017929077)
--(axis cs:0.300000011920929,0.966000020503998)
--(axis cs:0.400000005960464,0.968399995565414)
--(axis cs:0.5,0.97000002861023)
--(axis cs:0.600000023841858,0.97000002861023)
--(axis cs:0.699999988079071,0.968599992990494)
--(axis cs:0.800000011920929,0.968199998140335)
--(axis cs:0.899999976158142,0.968199998140335)
--(axis cs:1,0.97000002861023)
--(axis cs:1,0.930000007152557)
--(axis cs:1,0.930000007152557)
--(axis cs:0.899999976158142,0.939399999380112)
--(axis cs:0.800000011920929,0.939199995994568)
--(axis cs:0.699999988079071,0.937800019979477)
--(axis cs:0.600000023841858,0.938000023365021)
--(axis cs:0.5,0.943800002336502)
--(axis cs:0.400000005960464,0.939399999380112)
--(axis cs:0.300000011920929,0.939599996805191)
--(axis cs:0.200000002980232,0.937400019168854)
--(axis cs:0.100000001490116,0.939999997615814)
--(axis cs:0,0.939999997615814)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.954000001861936
0.100000001490116 0.952699998021126
0.200000002980232 0.952799996733665
0.300000011920929 0.953999996185303
0.400000005960464 0.953999999165535
0.5 0.954899999499321
0.600000023841858 0.953800004720688
0.699999988079071 0.952699995040894
0.800000011920929 0.951799994707108
0.899999976158142 0.952799999713898
1 0.952300000190735
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.774615643918514)
--(axis cs:0.200000002980232,0.807368659973145)
--(axis cs:0.300000011920929,0.815266957879066)
--(axis cs:0.400000005960464,0.817763946950436)
--(axis cs:0.5,0.81218436807394)
--(axis cs:0.600000023841858,0.803011302649975)
--(axis cs:0.699999988079071,0.779294669628143)
--(axis cs:0.800000011920929,0.760234443843365)
--(axis cs:0.899999976158142,0.734390607476234)
--(axis cs:1,0.720910316705704)
--(axis cs:1,0.582566356658936)
--(axis cs:1,0.582566356658936)
--(axis cs:0.899999976158142,0.588305932283401)
--(axis cs:0.800000011920929,0.599048155546188)
--(axis cs:0.699999988079071,0.60401403605938)
--(axis cs:0.600000023841858,0.613913816213608)
--(axis cs:0.5,0.622263565659523)
--(axis cs:0.400000005960464,0.642598247528076)
--(axis cs:0.300000011920929,0.678733116388321)
--(axis cs:0.200000002980232,0.684598216414452)
--(axis cs:0.100000001490116,0.506964269280434)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0
0.100000001490116 0.671892102062702
0.200000002980232 0.750595082342625
0.300000011920929 0.762346654385328
0.400000005960464 0.757980020344257
0.5 0.747963763028383
0.600000023841858 0.732133058458567
0.699999988079071 0.714588592201471
0.800000011920929 0.695233514159918
0.899999976158142 0.678680797666311
1 0.661084075272083
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.971594214439392)
--(axis cs:0,0.997371971607208)
--(axis cs:0.100000001490116,0.995920884609222)
--(axis cs:0.200000002980232,0.992138528823853)
--(axis cs:0.300000011920929,0.985654991865158)
--(axis cs:0.400000005960464,0.97497376203537)
--(axis cs:0.5,0.960276937484741)
--(axis cs:0.600000023841858,0.948186123371124)
--(axis cs:0.699999988079071,0.928131824731827)
--(axis cs:0.800000011920929,0.90278172492981)
--(axis cs:0.899999976158142,0.864215117692947)
--(axis cs:1,0.821174842119217)
--(axis cs:1,0.642639136314392)
--(axis cs:1,0.642639136314392)
--(axis cs:0.899999976158142,0.693799078464508)
--(axis cs:0.800000011920929,0.722095161676407)
--(axis cs:0.699999988079071,0.776603704690933)
--(axis cs:0.600000023841858,0.838792020082474)
--(axis cs:0.5,0.867647618055344)
--(axis cs:0.400000005960464,0.90739763379097)
--(axis cs:0.300000011920929,0.932008421421051)
--(axis cs:0.200000002980232,0.954754334688187)
--(axis cs:0.100000001490116,0.972834306955338)
--(axis cs:0,0.971594214439392)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.987345028491247
0.100000001490116 0.985822531580925
0.200000002980232 0.976265770196915
0.300000011920929 0.962892439961433
0.400000005960464 0.942659172415733
0.5 0.915306240320206
0.600000023841858 0.886677038669586
0.699999988079071 0.84769335091114
0.800000011920929 0.806748789548874
0.899999976158142 0.762122577428818
1 0.718121662735939
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.991999983787537)
--(axis cs:0.100000001490116,0.988599979877472)
--(axis cs:0.200000002980232,0.983399993181229)
--(axis cs:0.300000011920929,0.982199996709824)
--(axis cs:0.400000005960464,0.976600009202957)
--(axis cs:0.5,0.980200016498566)
--(axis cs:0.600000023841858,0.973000001907349)
--(axis cs:0.699999988079071,0.964400011301041)
--(axis cs:0.800000011920929,0.964799988269806)
--(axis cs:0.899999976158142,0.960799980163574)
--(axis cs:1,0.958400005102158)
--(axis cs:1,0.847599989175796)
--(axis cs:1,0.847599989175796)
--(axis cs:0.899999976158142,0.860000014305115)
--(axis cs:0.800000011920929,0.852999973297119)
--(axis cs:0.699999988079071,0.857399982213974)
--(axis cs:0.600000023841858,0.84679998755455)
--(axis cs:0.5,0.865399998426437)
--(axis cs:0.400000005960464,0.895800024271011)
--(axis cs:0.300000011920929,0.905600017309189)
--(axis cs:0.200000002980232,0.929400008916855)
--(axis cs:0.100000001490116,0.94579998254776)
--(axis cs:0,0.945999979972839)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.967523807571048
0.100000001490116 0.964500001072884
0.200000002980232 0.954300001263618
0.300000011920929 0.944100001454353
0.400000005960464 0.932800003886223
0.5 0.922400003671646
0.600000023841858 0.912699994444847
0.699999988079071 0.911099997162819
0.800000011920929 0.906199997663498
0.899999976158142 0.907000005245209
1 0.900099995732307
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.952000021934509)
--(axis cs:0,0.990000009536743)
--(axis cs:0.100000001490116,0.984400022029877)
--(axis cs:0.200000002980232,0.97720000743866)
--(axis cs:0.300000011920929,0.978399986028671)
--(axis cs:0.400000005960464,0.97419998049736)
--(axis cs:0.5,0.974999982118607)
--(axis cs:0.600000023841858,0.969599997997284)
--(axis cs:0.699999988079071,0.966199988126755)
--(axis cs:0.800000011920929,0.962800014019012)
--(axis cs:0.899999976158142,0.962800014019012)
--(axis cs:1,0.953000020980835)
--(axis cs:1,0.857799983024597)
--(axis cs:1,0.857799983024597)
--(axis cs:0.899999976158142,0.859600013494492)
--(axis cs:0.800000011920929,0.859200012683868)
--(axis cs:0.699999988079071,0.867000025510788)
--(axis cs:0.600000023841858,0.855800002813339)
--(axis cs:0.5,0.871799981594086)
--(axis cs:0.400000005960464,0.889799988269806)
--(axis cs:0.300000011920929,0.911799997091293)
--(axis cs:0.200000002980232,0.929600006341934)
--(axis cs:0.100000001490116,0.945999979972839)
--(axis cs:0,0.952000021934509)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.969714298134758
0.100000001490116 0.965499997138977
0.200000002980232 0.955300003290176
0.300000011920929 0.944499996304512
0.400000005960464 0.933699998259544
0.5 0.924999997019768
0.600000023841858 0.916899999976158
0.699999988079071 0.914400002360344
0.800000011920929 0.911100006103516
0.899999976158142 0.911300006508827
1 0.905799999833107
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_Neural_Network_Ensemble_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
                           font=\Large
                },
            restrict y to domain=0:1
                }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.462)
--(axis cs:0,0.578)
--(axis cs:0.100000001490116,0.5694)
--(axis cs:0.200000002980232,0.566)
--(axis cs:0.300000011920929,0.5726)
--(axis cs:0.400000005960464,0.5904)
--(axis cs:0.5,0.6)
--(axis cs:0.600000023841858,0.5956)
--(axis cs:0.699999988079071,0.626)
--(axis cs:0.800000011920929,0.6474)
--(axis cs:0.899999976158142,0.662)
--(axis cs:1,0.6554)
--(axis cs:1,0.4454)
--(axis cs:1,0.4454)
--(axis cs:0.899999976158142,0.4606)
--(axis cs:0.800000011920929,0.477)
--(axis cs:0.699999988079071,0.4782)
--(axis cs:0.600000023841858,0.4774)
--(axis cs:0.5,0.478)
--(axis cs:0.400000005960464,0.4776)
--(axis cs:0.300000011920929,0.4604)
--(axis cs:0.200000002980232,0.4732)
--(axis cs:0.100000001490116,0.4624)
--(axis cs:0,0.462)
--cycle;

\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.517047619047619
0.100000001490116 0.5157
0.200000002980232 0.5163
0.300000011920929 0.5189
0.400000005960464 0.5203
0.5 0.5256
0.600000023841858 0.5264
0.699999988079071 0.5308
0.800000011920929 0.5366
0.899999976158142 0.5376
1 0.5388
};
\addlegendentry{Neural Network Ensemble}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_PICP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PICP}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.662000000476837)
--(axis cs:0,0.736000001430511)
--(axis cs:0.100000001490116,0.736400002241135)
--(axis cs:0.200000002980232,0.736400002241135)
--(axis cs:0.300000011920929,0.736400002241135)
--(axis cs:0.400000005960464,0.736400002241135)
--(axis cs:0.5,0.736400002241135)
--(axis cs:0.600000023841858,0.736400002241135)
--(axis cs:0.699999988079071,0.736400002241135)
--(axis cs:0.800000011920929,0.736400002241135)
--(axis cs:0.899999976158142,0.736400002241135)
--(axis cs:1,0.736400002241135)
--(axis cs:1,0.660799998044968)
--(axis cs:1,0.660799998044968)
--(axis cs:0.899999976158142,0.660799998044968)
--(axis cs:0.800000011920929,0.660799998044968)
--(axis cs:0.699999988079071,0.660799998044968)
--(axis cs:0.600000023841858,0.660799998044968)
--(axis cs:0.5,0.660799998044968)
--(axis cs:0.400000005960464,0.660799998044968)
--(axis cs:0.300000011920929,0.660799998044968)
--(axis cs:0.200000002980232,0.660799998044968)
--(axis cs:0.100000001490116,0.660799998044968)
--(axis cs:0,0.662000000476837)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.939999997615814)
--(axis cs:0,0.972000002861023)
--(axis cs:0.100000001490116,0.968199998140335)
--(axis cs:0.200000002980232,0.966200017929077)
--(axis cs:0.300000011920929,0.966000020503998)
--(axis cs:0.400000005960464,0.968399995565414)
--(axis cs:0.5,0.97000002861023)
--(axis cs:0.600000023841858,0.97000002861023)
--(axis cs:0.699999988079071,0.968599992990494)
--(axis cs:0.800000011920929,0.968199998140335)
--(axis cs:0.899999976158142,0.968199998140335)
--(axis cs:1,0.97000002861023)
--(axis cs:1,0.930000007152557)
--(axis cs:1,0.930000007152557)
--(axis cs:0.899999976158142,0.939399999380112)
--(axis cs:0.800000011920929,0.939199995994568)
--(axis cs:0.699999988079071,0.937800019979477)
--(axis cs:0.600000023841858,0.938000023365021)
--(axis cs:0.5,0.943800002336502)
--(axis cs:0.400000005960464,0.939399999380112)
--(axis cs:0.300000011920929,0.939599996805191)
--(axis cs:0.200000002980232,0.937400019168854)
--(axis cs:0.100000001490116,0.939999997615814)
--(axis cs:0,0.939999997615814)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.917999982833862)
--(axis cs:0,0.941999971866608)
--(axis cs:0.100000001490116,0.966200017929077)
--(axis cs:0.200000002980232,0.964199990034103)
--(axis cs:0.300000011920929,0.966400021314621)
--(axis cs:0.400000005960464,0.964199990034103)
--(axis cs:0.5,0.968199998140335)
--(axis cs:0.600000023841858,0.963400012254715)
--(axis cs:0.699999988079071,0.961599981784821)
--(axis cs:0.800000011920929,0.963000011444092)
--(axis cs:0.899999976158142,0.964799988269806)
--(axis cs:1,0.967999994754791)
--(axis cs:1,0.938000023365021)
--(axis cs:1,0.938000023365021)
--(axis cs:0.899999976158142,0.933600014448166)
--(axis cs:0.800000011920929,0.939800000190735)
--(axis cs:0.699999988079071,0.939800000190735)
--(axis cs:0.600000023841858,0.937800019979477)
--(axis cs:0.5,0.943400007486343)
--(axis cs:0.400000005960464,0.933600014448166)
--(axis cs:0.300000011920929,0.939800000190735)
--(axis cs:0.200000002980232,0.941799974441528)
--(axis cs:0.100000001490116,0.940799975395203)
--(axis cs:0,0.917999982833862)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.703047618979499
0.100000001490116 0.701499998569489
0.200000002980232 0.701499998569489
0.300000011920929 0.701499998569489
0.400000005960464 0.701499998569489
0.5 0.701499998569489
0.600000023841858 0.701499998569489
0.699999988079071 0.701499998569489
0.800000011920929 0.701499998569489
0.899999976158142 0.701499998569489
1 0.701499998569489
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.954000001861936
0.100000001490116 0.952699998021126
0.200000002980232 0.952799996733665
0.300000011920929 0.953999996185303
0.400000005960464 0.953999999165535
0.5 0.954899999499321
0.600000023841858 0.953800004720688
0.699999988079071 0.952699995040894
0.800000011920929 0.951799994707108
0.899999976158142 0.952799999713898
1 0.952300000190735
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.929809522061121
0.100000001490116 0.953999996185303
0.200000002980232 0.954299998283386
0.300000011920929 0.952600005269051
0.400000005960464 0.950899997353554
0.5 0.953599998354912
0.600000023841858 0.951099997758865
0.699999988079071 0.952399995923042
0.800000011920929 0.951100000739098
0.899999976158142 0.949300000071526
1 0.952099996805191
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_PI_Overlap_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle s_{\text{PIO}}\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.216669790054252)
--(axis cs:0.200000002980232,0.428084397363546)
--(axis cs:0.300000011920929,0.567279762838314)
--(axis cs:0.400000005960464,0.677208267920871)
--(axis cs:0.5,0.691528609663392)
--(axis cs:0.600000023841858,0.677135346122909)
--(axis cs:0.699999988079071,0.653392858725267)
--(axis cs:0.800000011920929,0.633957089934757)
--(axis cs:0.899999976158142,0.615999201966481)
--(axis cs:1,0.575972044097764)
--(axis cs:1,0.488483792652359)
--(axis cs:1,0.488483792652359)
--(axis cs:0.899999976158142,0.500530149599895)
--(axis cs:0.800000011920929,0.513099913870208)
--(axis cs:0.699999988079071,0.525152858295381)
--(axis cs:0.600000023841858,0.529289933119391)
--(axis cs:0.5,0.533347773474102)
--(axis cs:0.400000005960464,0.525382682498013)
--(axis cs:0.300000011920929,0.454633022213793)
--(axis cs:0.200000002980232,0.313057220113524)
--(axis cs:0.100000001490116,0.156528610882664)
--(axis cs:0,0)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.774615643918514)
--(axis cs:0.200000002980232,0.807368659973145)
--(axis cs:0.300000011920929,0.815266957879066)
--(axis cs:0.400000005960464,0.817763946950436)
--(axis cs:0.5,0.81218436807394)
--(axis cs:0.600000023841858,0.803011302649975)
--(axis cs:0.699999988079071,0.779294669628143)
--(axis cs:0.800000011920929,0.760234443843365)
--(axis cs:0.899999976158142,0.734390607476234)
--(axis cs:1,0.720910316705704)
--(axis cs:1,0.582566356658936)
--(axis cs:1,0.582566356658936)
--(axis cs:0.899999976158142,0.588305932283401)
--(axis cs:0.800000011920929,0.599048155546188)
--(axis cs:0.699999988079071,0.60401403605938)
--(axis cs:0.600000023841858,0.613913816213608)
--(axis cs:0.5,0.622263565659523)
--(axis cs:0.400000005960464,0.642598247528076)
--(axis cs:0.300000011920929,0.678733116388321)
--(axis cs:0.200000002980232,0.684598216414452)
--(axis cs:0.100000001490116,0.506964269280434)
--(axis cs:0,0)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.100000001490116,0.731517719540265)
--(axis cs:0.200000002980232,0.76474321301445)
--(axis cs:0.300000011920929,0.764616371994437)
--(axis cs:0.400000005960464,0.764139798265711)
--(axis cs:0.5,0.76646446740189)
--(axis cs:0.600000023841858,0.755439685722531)
--(axis cs:0.699999988079071,0.752227088173923)
--(axis cs:0.800000011920929,0.729907722980938)
--(axis cs:0.899999976158142,0.718467214422597)
--(axis cs:1,0.709806993666967)
--(axis cs:1,0.569517157890246)
--(axis cs:1,0.569517157890246)
--(axis cs:0.899999976158142,0.573910932580476)
--(axis cs:0.800000011920929,0.572934643895298)
--(axis cs:0.699999988079071,0.585629921698545)
--(axis cs:0.600000023841858,0.590565139415414)
--(axis cs:0.5,0.593965689914159)
--(axis cs:0.400000005960464,0.59752957541407)
--(axis cs:0.300000011920929,0.620272747170144)
--(axis cs:0.200000002980232,0.623882164592561)
--(axis cs:0.100000001490116,0.619477522437502)
--(axis cs:0,0)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0
0.100000001490116 0.186920448415759
0.200000002980232 0.371952598747099
0.300000011920929 0.512640935359134
0.400000005960464 0.587222982824732
0.5 0.614636066946873
0.600000023841858 0.616968632616349
0.699999988079071 0.604044738306847
0.800000011920929 0.583801036709895
0.899999976158142 0.559973197256246
1 0.535909712107536
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0
0.100000001490116 0.671892102062702
0.200000002980232 0.750595082342625
0.300000011920929 0.762346654385328
0.400000005960464 0.757980020344257
0.5 0.747963763028383
0.600000023841858 0.732133058458567
0.699999988079071 0.714588592201471
0.800000011920929 0.695233514159918
0.899999976158142 0.678680797666311
1 0.661084075272083
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0
0.100000001490116 0.665999617726011
0.200000002980232 0.689735911580026
0.300000011920929 0.689722183056749
0.400000005960464 0.691982800507498
0.5 0.686732714507653
0.600000023841858 0.683077162187147
0.699999988079071 0.675901481985975
0.800000011920929 0.669518708469541
0.899999976158142 0.660877801845802
1 0.651283170550663
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_R2_Score_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) Score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.0343022942543029)
--(axis cs:0,0.287160396575928)
--(axis cs:0.100000001490116,0.293128877878189)
--(axis cs:0.200000002980232,0.293648916482925)
--(axis cs:0.300000011920929,0.293698751926422)
--(axis cs:0.400000005960464,0.293140053749084)
--(axis cs:0.5,0.291797369718552)
--(axis cs:0.600000023841858,0.289486694335938)
--(axis cs:0.699999988079071,0.286043441295624)
--(axis cs:0.800000011920929,0.281351977586746)
--(axis cs:0.899999976158142,0.275365138053894)
--(axis cs:1,0.268114757537842)
--(axis cs:1,0.0342850685119628)
--(axis cs:1,0.0342850685119628)
--(axis cs:0.899999976158142,0.0348123073577881)
--(axis cs:0.800000011920929,0.035125720500946)
--(axis cs:0.699999988079071,0.035221767425537)
--(axis cs:0.600000023841858,0.035115498304367)
--(axis cs:0.5,0.0348433732986449)
--(axis cs:0.400000005960464,0.0344615340232849)
--(axis cs:0.300000011920929,0.0340413510799408)
--(axis cs:0.200000002980232,0.0336601138114928)
--(axis cs:0.100000001490116,0.033389139175415)
--(axis cs:0,0.0343022942543029)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.971594214439392)
--(axis cs:0,0.997371971607208)
--(axis cs:0.100000001490116,0.995920884609222)
--(axis cs:0.200000002980232,0.992138528823853)
--(axis cs:0.300000011920929,0.985654991865158)
--(axis cs:0.400000005960464,0.97497376203537)
--(axis cs:0.5,0.960276937484741)
--(axis cs:0.600000023841858,0.948186123371124)
--(axis cs:0.699999988079071,0.928131824731827)
--(axis cs:0.800000011920929,0.90278172492981)
--(axis cs:0.899999976158142,0.864215117692947)
--(axis cs:1,0.821174842119217)
--(axis cs:1,0.642639136314392)
--(axis cs:1,0.642639136314392)
--(axis cs:0.899999976158142,0.693799078464508)
--(axis cs:0.800000011920929,0.722095161676407)
--(axis cs:0.699999988079071,0.776603704690933)
--(axis cs:0.600000023841858,0.838792020082474)
--(axis cs:0.5,0.867647618055344)
--(axis cs:0.400000005960464,0.90739763379097)
--(axis cs:0.300000011920929,0.932008421421051)
--(axis cs:0.200000002980232,0.954754334688187)
--(axis cs:0.100000001490116,0.972834306955338)
--(axis cs:0,0.971594214439392)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.998631975653704)
--(axis cs:0,0.999452930780953)
--(axis cs:0.100000001490116,0.998107006877521)
--(axis cs:0.200000002980232,0.993474067530043)
--(axis cs:0.300000011920929,0.984662271550927)
--(axis cs:0.400000005960464,0.970110572384096)
--(axis cs:0.5,0.957831166803062)
--(axis cs:0.600000023841858,0.941234710832348)
--(axis cs:0.699999988079071,0.92963986124744)
--(axis cs:0.800000011920929,0.913160731008826)
--(axis cs:0.899999976158142,0.882452789919648)
--(axis cs:1,0.857615072111397)
--(axis cs:1,0.737451529552965)
--(axis cs:1,0.737451529552965)
--(axis cs:0.899999976158142,0.784707464369581)
--(axis cs:0.800000011920929,0.801036625579917)
--(axis cs:0.699999988079071,0.843958750118619)
--(axis cs:0.600000023841858,0.877955968572522)
--(axis cs:0.5,0.904569025152041)
--(axis cs:0.400000005960464,0.92763907004561)
--(axis cs:0.300000011920929,0.949022399188729)
--(axis cs:0.200000002980232,0.975639561241364)
--(axis cs:0.100000001490116,0.992311915715479)
--(axis cs:0,0.998631975653704)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.141171185743241
0.100000001490116 0.139052578806877
0.200000002980232 0.138929679989815
0.300000011920929 0.138707941770554
0.400000005960464 0.13834193944931
0.5 0.137750658392906
0.600000023841858 0.136828017234802
0.699999988079071 0.135459470748901
0.800000011920929 0.133542221784592
0.899999976158142 0.131004306674004
1 0.127817729115486
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.987345028491247
0.100000001490116 0.985822531580925
0.200000002980232 0.976265770196915
0.300000011920929 0.962892439961433
0.400000005960464 0.942659172415733
0.5 0.915306240320206
0.600000023841858 0.886677038669586
0.699999988079071 0.84769335091114
0.800000011920929 0.806748789548874
0.899999976158142 0.762122577428818
1 0.718121662735939
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.998926111033148
0.100000001490116 0.995432069092344
0.200000002980232 0.984856936700518
0.300000011920929 0.970990779198389
0.400000005960464 0.952252677749166
0.5 0.929001849176367
0.600000023841858 0.903766431433515
0.699999988079071 0.880459838701209
0.800000011920929 0.855727349024325
0.899999976158142 0.827861951190021
1 0.79792375022192
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_SG_Gaussian_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.945999979972839)
--(axis cs:0,0.991999983787537)
--(axis cs:0.100000001490116,0.988599979877472)
--(axis cs:0.200000002980232,0.983399993181229)
--(axis cs:0.300000011920929,0.982199996709824)
--(axis cs:0.400000005960464,0.976600009202957)
--(axis cs:0.5,0.980200016498566)
--(axis cs:0.600000023841858,0.973000001907349)
--(axis cs:0.699999988079071,0.964400011301041)
--(axis cs:0.800000011920929,0.964799988269806)
--(axis cs:0.899999976158142,0.960799980163574)
--(axis cs:1,0.958400005102158)
--(axis cs:1,0.847599989175796)
--(axis cs:1,0.847599989175796)
--(axis cs:0.899999976158142,0.860000014305115)
--(axis cs:0.800000011920929,0.852999973297119)
--(axis cs:0.699999988079071,0.857399982213974)
--(axis cs:0.600000023841858,0.84679998755455)
--(axis cs:0.5,0.865399998426437)
--(axis cs:0.400000005960464,0.895800024271011)
--(axis cs:0.300000011920929,0.905600017309189)
--(axis cs:0.200000002980232,0.929400008916855)
--(axis cs:0.100000001490116,0.94579998254776)
--(axis cs:0,0.945999979972839)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.917999982833862)
--(axis cs:0,0.976000010967255)
--(axis cs:0.100000001490116,0.9666000187397)
--(axis cs:0.200000002980232,0.922000014781952)
--(axis cs:0.300000011920929,0.883999973535538)
--(axis cs:0.400000005960464,0.849200016260147)
--(axis cs:0.5,0.830799984931946)
--(axis cs:0.600000023841858,0.796000027656555)
--(axis cs:0.699999988079071,0.758200007677078)
--(axis cs:0.800000011920929,0.735599970817566)
--(axis cs:0.899999976158142,0.717999994754791)
--(axis cs:1,0.691399967670441)
--(axis cs:1,0.592799985408783)
--(axis cs:1,0.592799985408783)
--(axis cs:0.899999976158142,0.608000016212463)
--(axis cs:0.800000011920929,0.653399991989136)
--(axis cs:0.699999988079071,0.669399964809418)
--(axis cs:0.600000023841858,0.701800006628037)
--(axis cs:0.5,0.713599991798401)
--(axis cs:0.400000005960464,0.75760001540184)
--(axis cs:0.300000011920929,0.801599985361099)
--(axis cs:0.200000002980232,0.833199989795685)
--(axis cs:0.100000001490116,0.893399995565414)
--(axis cs:0,0.917999982833862)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.967523807571048
0.100000001490116 0.964500001072884
0.200000002980232 0.954300001263618
0.300000011920929 0.944100001454353
0.400000005960464 0.932800003886223
0.5 0.922400003671646
0.600000023841858 0.912699994444847
0.699999988079071 0.911099997162819
0.800000011920929 0.906199997663498
0.899999976158142 0.907000005245209
1 0.900099995732307
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.944476187229156
0.100000001490116 0.921200001239777
0.200000002980232 0.876450002193451
0.300000011920929 0.840700006484985
0.400000005960464 0.797400006651878
0.5 0.764900001883507
0.600000023841858 0.742400005459785
0.699999988079071 0.7158999979496
0.800000011920929 0.688949999213219
0.899999976158142 0.676800006628037
1 0.644200003147125
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_SG_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.53600001335144)
--(axis cs:0,0.636000037193298)
--(axis cs:0.100000001490116,0.647800004482269)
--(axis cs:0.200000002980232,0.654999965429306)
--(axis cs:0.300000011920929,0.656799995899201)
--(axis cs:0.400000005960464,0.658800023794174)
--(axis cs:0.5,0.664400011301041)
--(axis cs:0.600000023841858,0.666200041770935)
--(axis cs:0.699999988079071,0.666200041770935)
--(axis cs:0.800000011920929,0.666000038385391)
--(axis cs:0.899999976158142,0.666000038385391)
--(axis cs:1,0.666200041770935)
--(axis cs:1,0.535600012540817)
--(axis cs:1,0.535600012540817)
--(axis cs:0.899999976158142,0.535600012540817)
--(axis cs:0.800000011920929,0.535600012540817)
--(axis cs:0.699999988079071,0.539199966192246)
--(axis cs:0.600000023841858,0.539199966192246)
--(axis cs:0.5,0.539399969577789)
--(axis cs:0.400000005960464,0.53600001335144)
--(axis cs:0.300000011920929,0.537799990177155)
--(axis cs:0.200000002980232,0.539399969577789)
--(axis cs:0.100000001490116,0.539399969577789)
--(axis cs:0,0.53600001335144)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.952000021934509)
--(axis cs:0,0.990000009536743)
--(axis cs:0.100000001490116,0.984400022029877)
--(axis cs:0.200000002980232,0.97720000743866)
--(axis cs:0.300000011920929,0.978399986028671)
--(axis cs:0.400000005960464,0.97419998049736)
--(axis cs:0.5,0.974999982118607)
--(axis cs:0.600000023841858,0.969599997997284)
--(axis cs:0.699999988079071,0.966199988126755)
--(axis cs:0.800000011920929,0.962800014019012)
--(axis cs:0.899999976158142,0.962800014019012)
--(axis cs:1,0.953000020980835)
--(axis cs:1,0.857799983024597)
--(axis cs:1,0.857799983024597)
--(axis cs:0.899999976158142,0.859600013494492)
--(axis cs:0.800000011920929,0.859200012683868)
--(axis cs:0.699999988079071,0.867000025510788)
--(axis cs:0.600000023841858,0.855800002813339)
--(axis cs:0.5,0.871799981594086)
--(axis cs:0.400000005960464,0.889799988269806)
--(axis cs:0.300000011920929,0.911799997091293)
--(axis cs:0.200000002980232,0.929600006341934)
--(axis cs:0.100000001490116,0.945999979972839)
--(axis cs:0,0.952000021934509)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.938000023365021)
--(axis cs:0,0.980000019073486)
--(axis cs:0.100000001490116,0.972600001096726)
--(axis cs:0.200000002980232,0.972400003671646)
--(axis cs:0.300000011920929,0.953200018405914)
--(axis cs:0.400000005960464,0.93940002322197)
--(axis cs:0.5,0.924199992418289)
--(axis cs:0.600000023841858,0.905200010538101)
--(axis cs:0.699999988079071,0.905399984121323)
--(axis cs:0.800000011920929,0.900999975204468)
--(axis cs:0.899999976158142,0.886400002241135)
--(axis cs:1,0.849400013685226)
--(axis cs:1,0.727799987792969)
--(axis cs:1,0.727799987792969)
--(axis cs:0.899999976158142,0.748399972915649)
--(axis cs:0.800000011920929,0.773599988222122)
--(axis cs:0.699999988079071,0.785000014305115)
--(axis cs:0.600000023841858,0.791599994897842)
--(axis cs:0.5,0.81939999461174)
--(axis cs:0.400000005960464,0.859000015258789)
--(axis cs:0.300000011920929,0.871799981594086)
--(axis cs:0.200000002980232,0.891400015354156)
--(axis cs:0.100000001490116,0.919600015878677)
--(axis cs:0,0.938000023365021)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.60257143066043
0.100000001490116 0.604400005936623
0.200000002980232 0.604299998283386
0.300000011920929 0.605099999904633
0.400000005960464 0.605000001192093
0.5 0.605100002884865
0.600000023841858 0.605500003695488
0.699999988079071 0.605100005865097
0.800000011920929 0.604900002479553
0.899999976158142 0.604600003361702
1 0.605000004172325
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.969714298134758
0.100000001490116 0.965499997138977
0.200000002980232 0.955300003290176
0.300000011920929 0.944499996304512
0.400000005960464 0.933699998259544
0.5 0.924999997019768
0.600000023841858 0.916899999976158
0.699999988079071 0.914400002360344
0.800000011920929 0.911100006103516
0.899999976158142 0.911300006508827
1 0.905799999833107
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.959047626881372
0.100000001490116 0.948600000143051
0.200000002980232 0.926500001549721
0.300000011920929 0.909400001168251
0.400000005960464 0.893900007009506
0.5 0.874199995398521
0.600000023841858 0.855200001597405
0.699999988079071 0.840199998021126
0.800000011920929 0.835999995470047
0.899999976158142 0.815599992871284
1 0.796499997377396
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/noise_sweep/Polynomial_SHAP_free.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=\xaifigscale,
every axis/.style={xtick distance=0.25, legend pos=south west, legend style={
        },
            restrict y to domain=0:1
        }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=mediumseagreen85168104, fill=mediumseagreen85168104, opacity=0.3, line width=0.12pt]
(axis cs:0,0.51800000667572)
--(axis cs:0,0.909999966621399)
--(axis cs:0.100000001490116,0.917400008440018)
--(axis cs:0.200000002980232,0.924400019645691)
--(axis cs:0.300000011920929,0.924800020456314)
--(axis cs:0.400000005960464,0.927600002288818)
--(axis cs:0.5,0.931200009584427)
--(axis cs:0.600000023841858,0.935200011730194)
--(axis cs:0.699999988079071,0.935400015115738)
--(axis cs:0.800000011920929,0.933599984645843)
--(axis cs:0.899999976158142,0.933599984645843)
--(axis cs:1,0.9333999812603)
--(axis cs:1,0.488200002908707)
--(axis cs:1,0.488200002908707)
--(axis cs:0.899999976158142,0.490399974584579)
--(axis cs:0.800000011920929,0.492800009250641)
--(axis cs:0.699999988079071,0.500199967622757)
--(axis cs:0.600000023841858,0.50059996843338)
--(axis cs:0.5,0.502799999713898)
--(axis cs:0.400000005960464,0.504600030183792)
--(axis cs:0.300000011920929,0.5083999812603)
--(axis cs:0.200000002980232,0.514000022411346)
--(axis cs:0.100000001490116,0.512199991941452)
--(axis cs:0,0.51800000667572)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.3, line width=0.12pt]
(axis cs:0,0.462)
--(axis cs:0,0.578)
--(axis cs:0.100000001490116,0.5694)
--(axis cs:0.200000002980232,0.566)
--(axis cs:0.300000011920929,0.5726)
--(axis cs:0.400000005960464,0.5904)
--(axis cs:0.5,0.6)
--(axis cs:0.600000023841858,0.5956)
--(axis cs:0.699999988079071,0.626)
--(axis cs:0.800000011920929,0.6474)
--(axis cs:0.899999976158142,0.662)
--(axis cs:1,0.6554)
--(axis cs:1,0.4454)
--(axis cs:1,0.4454)
--(axis cs:0.899999976158142,0.4606)
--(axis cs:0.800000011920929,0.477)
--(axis cs:0.699999988079071,0.4782)
--(axis cs:0.600000023841858,0.4774)
--(axis cs:0.5,0.478)
--(axis cs:0.400000005960464,0.4776)
--(axis cs:0.300000011920929,0.4604)
--(axis cs:0.200000002980232,0.4732)
--(axis cs:0.100000001490116,0.4624)
--(axis cs:0,0.462)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.3, line width=0.12pt]
(axis cs:0,0.454)
--(axis cs:0,0.59)
--(axis cs:0.100000001490116,0.5952)
--(axis cs:0.200000002980232,0.5952)
--(axis cs:0.300000011920929,0.5892)
--(axis cs:0.400000005960464,0.5962)
--(axis cs:0.5,0.587)
--(axis cs:0.600000023841858,0.5964)
--(axis cs:0.699999988079071,0.616)
--(axis cs:0.800000011920929,0.6092)
--(axis cs:0.899999976158142,0.6106)
--(axis cs:1,0.6254)
--(axis cs:1,0.4752)
--(axis cs:1,0.4752)
--(axis cs:0.899999976158142,0.4782)
--(axis cs:0.800000011920929,0.4718)
--(axis cs:0.699999988079071,0.4778)
--(axis cs:0.600000023841858,0.47)
--(axis cs:0.5,0.4696)
--(axis cs:0.400000005960464,0.47)
--(axis cs:0.300000011920929,0.4572)
--(axis cs:0.200000002980232,0.462)
--(axis cs:0.100000001490116,0.4626)
--(axis cs:0,0.454)
--cycle;

\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.703238089879354
0.100000001490116 0.694500002264977
0.200000002980232 0.696400001645088
0.300000011920929 0.697399997711182
0.400000005960464 0.699800002574921
0.5 0.700900000333786
0.600000023841858 0.702100005745888
0.699999988079071 0.702099993824959
0.800000011920929 0.702299997210503
0.899999976158142 0.702299991250038
1 0.702699995040894
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.517047619047619
0.100000001490116 0.5157
0.200000002980232 0.5163
0.300000011920929 0.5189
0.400000005960464 0.5203
0.5 0.5256
0.600000023841858 0.5264
0.699999988079071 0.5308
0.800000011920929 0.5366
0.899999976158142 0.5376
1 0.5388
};
\addlegendentry{Neural Network Ensemble}
\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.519047619047619
0.100000001490116 0.518
0.200000002980232 0.5216
0.300000011920929 0.5221
0.400000005960464 0.5266
0.5 0.5263
0.600000023841858 0.5268
0.699999988079071 0.5304
0.800000011920929 0.5329
0.899999976158142 0.5329
1 0.539
};
\addlegendentry{LGBMRegressor}
\end{axis}

\end{tikzpicture}


==> figures/overview_eval.tex <==

\usetikzlibrary{patterns,shapes.arrows}
\usetikzlibrary {arrows.meta,graphs, shapes.misc, matrix}
\begin{tikzpicture}[scale=\evalplotsize,every node/.style={scale=\evalplotsize},
    mapping/.style={rectangle, draw=black!90,  fill=blue!10, minimum size=1cm,  text width=0.9cm, font={\scriptsize}, align=center},
    mapping_nov/.style={rectangle, draw=black!90,  fill=green!10, minimum size=1cm,  text width=0.9cm, font={\scriptsize}, align=center},
    point/.style={circle,inner sep=0pt,minimum size=0pt,fill=red},
    skip loop/.style={},
    text_free/.style={text width=2cm, align=center, font={\scriptsize}},
    >={Stealth[round]},
    every new ->/.style={shorten >=1pt},]
    \matrix[row sep=0.7cm,column sep=0.5cm] {
    & \node (sample) [mapping, text width=2.8cm] {perturb \\$\tilde{x}_{i,j}=x_{i,j}+n_j$\\$ n_j\sim\mathcal{N}(0,(l\cdot r)^2)$ };
    & \node (train) [mapping, text width=2cm] {train $f$ };
    & \node (interpret) [mapping, text width=2cm] {interpret \\$\mathbf{w}_i=\bm{\Phi}(f,\mathbf{x}_i)$};
    & \node (scalet) [mapping_nov, text width=2cm] {scale \\$\tilde{\mathbf{w}}_i=\mathbf{x}_i\odot \mathbf{w}_i$};
    & \node (normt) [mapping_nov, text width=4.5cm] {norm to $\bar{w}_{i,j}\in[0,1]$ \\$\bar{w}_{i,j}=\frac{\tilde{w}_{i,j}  - \underset{j\in{1,\ldots,d}}{~\min}~\tilde{w}_{i,j} }{\underset{j\in{1,\ldots,d}}{\max}~\tilde{w}_{i,j} - \underset{j\in{1,\ldots,d}}{~\min}~\tilde{w}_{i,j}}$};\\
    \node (sim) [mapping, text width=1.7cm] {Toy/\gls{eaf} \\Simulation};
    & \node (split) [mapping, text width=1.5cm] { split evaluation/train};
    &
    & \node (eval_set) [text_free] {evaluation set $\mathbf{x_i}$};
    &
    & \node (mae_val) [mapping_nov, text width=6cm] {score $s\in[0,1]$ \\$s=1-\frac{1}{d N}\sum_{i=1}^{N}\sum_{j=1}^{d} \left( \bar{w}_{ij}-\bar{w}_{ij}^*\right)^2$};
    & \node (score) [text_free, text width=1.3cm] {score $s\in[0,1]$};\\

    & \node (p1) [text_free, text width=3cm] {evaluation set $\mathbf{x_i}$ \\ground truth interpretation $\mathbf{w}^*_i$};
    &
    & \node (p2) [point] {};
    & \node (scale_val) [mapping_nov, text width=2cm] {scale \\$\tilde{\mathbf{w}}^*_i=\mathbf{x}_i\odot \mathbf{w}^*_i$};
    & \node (norm_val) [mapping_nov, text width=4.5cm] {norm to $\bar{w}^*_{i,j}\in[0,1]$ \\$\bar{w}^*_{i,j}=\frac{\tilde{w}^*_{i,j}  - \underset{j\in{1,\ldots,d}}{~\min}~\tilde{w}^*_{i,j} }{\underset{j\in{1,\ldots,d}}{\max}~\tilde{w}^*_{i,j} - \underset{j\in{1,\ldots,d}}{~\min}~\tilde{w}^*_{i,j}}$}; \\
    };
    \graph [grow right sep, branch down=7mm, use existing nodes] {
        sim ->
        split ->
        sample ->
        train ->
        interpret ->
        scalet->
        normt->
        mae_val->
        score;
        split->
        p1--
        p2 ->
        scale_val->
        norm_val->
        mae_val;
        p2 --
        eval_set ->
        interpret;

    };
\end{tikzpicture}

==> figures/samples_ALEkNN_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.886493661857813)
--(axis cs:0,0.91219167701371)
--(axis cs:0.0249999999999999,0.945370961931403)
--(axis cs:0.0499999999999999,0.954145633907237)
--(axis cs:0.075,0.951047934802394)
--(axis cs:0.0999999999999999,0.941743873946278)
--(axis cs:0.125,0.92630063699936)
--(axis cs:0.15,0.92132424246561)
--(axis cs:0.175,0.906823090121009)
--(axis cs:0.2,0.882960077191837)
--(axis cs:0.225,0.867434502567934)
--(axis cs:0.25,0.853922177384263)
--(axis cs:0.275,0.85194974596538)
--(axis cs:0.3,0.851726357737166)
--(axis cs:0.3,0.720422454583016)
--(axis cs:0.3,0.720422454583016)
--(axis cs:0.275,0.74691222875611)
--(axis cs:0.25,0.753242210410703)
--(axis cs:0.225,0.77934156792807)
--(axis cs:0.2,0.795801310402119)
--(axis cs:0.175,0.824922614946738)
--(axis cs:0.15,0.85534562284401)
--(axis cs:0.125,0.880225188705359)
--(axis cs:0.0999999999999999,0.895349501054677)
--(axis cs:0.075,0.91744721828046)
--(axis cs:0.0499999999999999,0.924599636828876)
--(axis cs:0.0249999999999999,0.922306430613607)
--(axis cs:0,0.886493661857813)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.655788085529388)
--(axis cs:0,0.83918499347729)
--(axis cs:0.0249999999999999,0.84222472903635)
--(axis cs:0.0499999999999999,0.850054200666485)
--(axis cs:0.075,0.856659778141354)
--(axis cs:0.0999999999999999,0.836484421429552)
--(axis cs:0.125,0.85169180018468)
--(axis cs:0.15,0.838483494326054)
--(axis cs:0.175,0.828045898115502)
--(axis cs:0.2,0.789773829520251)
--(axis cs:0.225,0.828138120880369)
--(axis cs:0.25,0.82782399187122)
--(axis cs:0.275,0.801464034533311)
--(axis cs:0.3,0.799245139781741)
--(axis cs:0.3,0.720105338019127)
--(axis cs:0.3,0.720105338019127)
--(axis cs:0.275,0.708222970933102)
--(axis cs:0.25,0.715669473598791)
--(axis cs:0.225,0.719912027731647)
--(axis cs:0.2,0.700173925719311)
--(axis cs:0.175,0.706823080466221)
--(axis cs:0.15,0.705707868968785)
--(axis cs:0.125,0.713610035538579)
--(axis cs:0.0999999999999999,0.708020067259287)
--(axis cs:0.075,0.724567452422323)
--(axis cs:0.0499999999999999,0.706481687661354)
--(axis cs:0.0249999999999999,0.686847648634835)
--(axis cs:0,0.655788085529388)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.89926527251194
0.0249999999999999 0.933959149375216
0.0499999999999999 0.939791048725713
0.075 0.934195699900964
0.0999999999999999 0.914346373451944
0.125 0.904282863978906
0.15 0.891966084968259
0.175 0.865628186217365
0.2 0.838301588131077
0.225 0.827322101487506
0.25 0.799074082977575
0.275 0.801292823305045
0.3 0.78446988776171
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.748780230181392
0.0249999999999999 0.775630846397142
0.0499999999999999 0.772397927715772
0.075 0.785451679529446
0.0999999999999999 0.777150973712464
0.125 0.780772548641927
0.15 0.768168710999058
0.175 0.769488142067538
0.2 0.749192650366599
0.225 0.77188365748612
0.25 0.764240440710663
0.275 0.756161895550649
0.3 0.756619510197629
};
\end{axis}

\end{tikzpicture}


==> figures/samples_ALEkNN_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.886493661857813)
--(axis cs:0,0.91219167701371)
--(axis cs:0.0249999999999999,0.945370961931403)
--(axis cs:0.0499999999999999,0.954145633907237)
--(axis cs:0.075,0.951047934802394)
--(axis cs:0.0999999999999999,0.941743873946278)
--(axis cs:0.125,0.92630063699936)
--(axis cs:0.15,0.92132424246561)
--(axis cs:0.175,0.906823090121009)
--(axis cs:0.2,0.882960077191837)
--(axis cs:0.225,0.867434502567934)
--(axis cs:0.25,0.853922177384263)
--(axis cs:0.275,0.85194974596538)
--(axis cs:0.3,0.851726357737166)
--(axis cs:0.3,0.720422454583016)
--(axis cs:0.3,0.720422454583016)
--(axis cs:0.275,0.74691222875611)
--(axis cs:0.25,0.753242210410703)
--(axis cs:0.225,0.77934156792807)
--(axis cs:0.2,0.795801310402119)
--(axis cs:0.175,0.824922614946738)
--(axis cs:0.15,0.85534562284401)
--(axis cs:0.125,0.880225188705359)
--(axis cs:0.0999999999999999,0.895349501054677)
--(axis cs:0.075,0.91744721828046)
--(axis cs:0.0499999999999999,0.924599636828876)
--(axis cs:0.0249999999999999,0.922306430613607)
--(axis cs:0,0.886493661857813)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.655788085529388)
--(axis cs:0,0.83918499347729)
--(axis cs:0.0249999999999999,0.84222472903635)
--(axis cs:0.0499999999999999,0.850054200666485)
--(axis cs:0.075,0.856659778141354)
--(axis cs:0.0999999999999999,0.836484421429552)
--(axis cs:0.125,0.85169180018468)
--(axis cs:0.15,0.838483494326054)
--(axis cs:0.175,0.828045898115502)
--(axis cs:0.2,0.789773829520251)
--(axis cs:0.225,0.828138120880369)
--(axis cs:0.25,0.82782399187122)
--(axis cs:0.275,0.801464034533311)
--(axis cs:0.3,0.799245139781741)
--(axis cs:0.3,0.720105338019127)
--(axis cs:0.3,0.720105338019127)
--(axis cs:0.275,0.708222970933102)
--(axis cs:0.25,0.715669473598791)
--(axis cs:0.225,0.719912027731647)
--(axis cs:0.2,0.700173925719311)
--(axis cs:0.175,0.706823080466221)
--(axis cs:0.15,0.705707868968785)
--(axis cs:0.125,0.713610035538579)
--(axis cs:0.0999999999999999,0.708020067259287)
--(axis cs:0.075,0.724567452422323)
--(axis cs:0.0499999999999999,0.706481687661354)
--(axis cs:0.0249999999999999,0.686847648634835)
--(axis cs:0,0.655788085529388)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.89926527251194
0.0249999999999999 0.933959149375216
0.0499999999999999 0.939791048725713
0.075 0.934195699900964
0.0999999999999999 0.914346373451944
0.125 0.904282863978906
0.15 0.891966084968259
0.175 0.865628186217365
0.2 0.838301588131077
0.225 0.827322101487506
0.25 0.799074082977575
0.275 0.801292823305045
0.3 0.78446988776171
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.748780230181392
0.0249999999999999 0.775630846397142
0.0499999999999999 0.772397927715772
0.075 0.785451679529446
0.0999999999999999 0.777150973712464
0.125 0.780772548641927
0.15 0.768168710999058
0.175 0.769488142067538
0.2 0.749192650366599
0.225 0.77188365748612
0.25 0.764240440710663
0.275 0.756161895550649
0.3 0.756619510197629
};
\end{axis}

\end{tikzpicture}


==> figures/samples_Grad_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.575997563605052)
--(axis cs:0,0.588864780354461)
--(axis cs:0.0249999999999999,0.668001698879073)
--(axis cs:0.0499999999999999,0.702824736627865)
--(axis cs:0.075,0.6871631081245)
--(axis cs:0.0999999999999999,0.70144356901769)
--(axis cs:0.125,0.699455864025171)
--(axis cs:0.15,0.709938539088681)
--(axis cs:0.175,0.720365709956834)
--(axis cs:0.2,0.72713036174501)
--(axis cs:0.225,0.732819492823553)
--(axis cs:0.25,0.740671235376762)
--(axis cs:0.275,0.738847046232648)
--(axis cs:0.3,0.750578275709033)
--(axis cs:0.3,0.656863902778284)
--(axis cs:0.3,0.656863902778284)
--(axis cs:0.275,0.638886605929143)
--(axis cs:0.25,0.64577754744336)
--(axis cs:0.225,0.621141517220999)
--(axis cs:0.2,0.633097388855597)
--(axis cs:0.175,0.626810430948114)
--(axis cs:0.15,0.622684728597068)
--(axis cs:0.125,0.604182726513318)
--(axis cs:0.0999999999999999,0.603941198219268)
--(axis cs:0.075,0.598120776531618)
--(axis cs:0.0499999999999999,0.620753046984754)
--(axis cs:0.0249999999999999,0.599083527175276)
--(axis cs:0,0.575997563605052)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.762599747768049)
--(axis cs:0,0.796288669771682)
--(axis cs:0.0249999999999999,0.773985039637211)
--(axis cs:0.0499999999999999,0.767347292430276)
--(axis cs:0.075,0.767530951782312)
--(axis cs:0.0999999999999999,0.76532060810102)
--(axis cs:0.125,0.763674657878021)
--(axis cs:0.15,0.764847185822843)
--(axis cs:0.175,0.767241771037946)
--(axis cs:0.2,0.767594117296152)
--(axis cs:0.225,0.771736315442386)
--(axis cs:0.25,0.774762919919712)
--(axis cs:0.275,0.772510414151501)
--(axis cs:0.3,0.774621096401024)
--(axis cs:0.3,0.746803731217846)
--(axis cs:0.3,0.746803731217846)
--(axis cs:0.275,0.749603682581833)
--(axis cs:0.25,0.741540147756194)
--(axis cs:0.225,0.747656976077768)
--(axis cs:0.2,0.746170383724631)
--(axis cs:0.175,0.743839513987438)
--(axis cs:0.15,0.744241964263391)
--(axis cs:0.125,0.738555165240196)
--(axis cs:0.0999999999999999,0.735769810761605)
--(axis cs:0.075,0.739753733438134)
--(axis cs:0.0499999999999999,0.73855158665859)
--(axis cs:0.0249999999999999,0.741055679012779)
--(axis cs:0,0.762599747768049)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.582304920546565
0.0249999999999999 0.636663692907501
0.0499999999999999 0.65973050588921
0.075 0.646866955984552
0.0999999999999999 0.649777080470029
0.125 0.651924481462285
0.15 0.665465001965298
0.175 0.675235325440932
0.2 0.676034299038935
0.225 0.680311782909985
0.25 0.691755282142582
0.275 0.682314129147155
0.3 0.704541628809635
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.778505014884654
0.0249999999999999 0.757616153307655
0.0499999999999999 0.752168087693898
0.075 0.752275447236989
0.0999999999999999 0.752644476170085
0.125 0.752119607759565
0.15 0.7553966646562
0.175 0.755338066981774
0.2 0.758317044500576
0.225 0.758025140326037
0.25 0.760504127869227
0.275 0.761626271353331
0.3 0.760018289582577
};
\end{axis}

\end{tikzpicture}


==> figures/samples_Grad_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.575997563605052)
--(axis cs:0,0.588864780354461)
--(axis cs:0.0249999999999999,0.668001698879073)
--(axis cs:0.0499999999999999,0.702824736627865)
--(axis cs:0.075,0.6871631081245)
--(axis cs:0.0999999999999999,0.70144356901769)
--(axis cs:0.125,0.699455864025171)
--(axis cs:0.15,0.709938539088681)
--(axis cs:0.175,0.720365709956834)
--(axis cs:0.2,0.72713036174501)
--(axis cs:0.225,0.732819492823553)
--(axis cs:0.25,0.740671235376762)
--(axis cs:0.275,0.738847046232648)
--(axis cs:0.3,0.750578275709033)
--(axis cs:0.3,0.656863902778284)
--(axis cs:0.3,0.656863902778284)
--(axis cs:0.275,0.638886605929143)
--(axis cs:0.25,0.64577754744336)
--(axis cs:0.225,0.621141517220999)
--(axis cs:0.2,0.633097388855597)
--(axis cs:0.175,0.626810430948114)
--(axis cs:0.15,0.622684728597068)
--(axis cs:0.125,0.604182726513318)
--(axis cs:0.0999999999999999,0.603941198219268)
--(axis cs:0.075,0.598120776531618)
--(axis cs:0.0499999999999999,0.620753046984754)
--(axis cs:0.0249999999999999,0.599083527175276)
--(axis cs:0,0.575997563605052)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.762599747768049)
--(axis cs:0,0.796288669771682)
--(axis cs:0.0249999999999999,0.773985039637211)
--(axis cs:0.0499999999999999,0.767347292430276)
--(axis cs:0.075,0.767530951782312)
--(axis cs:0.0999999999999999,0.76532060810102)
--(axis cs:0.125,0.763674657878021)
--(axis cs:0.15,0.764847185822843)
--(axis cs:0.175,0.767241771037946)
--(axis cs:0.2,0.767594117296152)
--(axis cs:0.225,0.771736315442386)
--(axis cs:0.25,0.774762919919712)
--(axis cs:0.275,0.772510414151501)
--(axis cs:0.3,0.774621096401024)
--(axis cs:0.3,0.746803731217846)
--(axis cs:0.3,0.746803731217846)
--(axis cs:0.275,0.749603682581833)
--(axis cs:0.25,0.741540147756194)
--(axis cs:0.225,0.747656976077768)
--(axis cs:0.2,0.746170383724631)
--(axis cs:0.175,0.743839513987438)
--(axis cs:0.15,0.744241964263391)
--(axis cs:0.125,0.738555165240196)
--(axis cs:0.0999999999999999,0.735769810761605)
--(axis cs:0.075,0.739753733438134)
--(axis cs:0.0499999999999999,0.73855158665859)
--(axis cs:0.0249999999999999,0.741055679012779)
--(axis cs:0,0.762599747768049)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.582304920546565
0.0249999999999999 0.636663692907501
0.0499999999999999 0.65973050588921
0.075 0.646866955984552
0.0999999999999999 0.649777080470029
0.125 0.651924481462285
0.15 0.665465001965298
0.175 0.675235325440932
0.2 0.676034299038935
0.225 0.680311782909985
0.25 0.691755282142582
0.275 0.682314129147155
0.3 0.704541628809635
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.778505014884654
0.0249999999999999 0.757616153307655
0.0499999999999999 0.752168087693898
0.075 0.752275447236989
0.0999999999999999 0.752644476170085
0.125 0.752119607759565
0.15 0.7553966646562
0.175 0.755338066981774
0.2 0.758317044500576
0.225 0.758025140326037
0.25 0.760504127869227
0.275 0.761626271353331
0.3 0.760018289582577
};
\end{axis}

\end{tikzpicture}


==> figures/samples_LIME_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.668755974749449)
--(axis cs:0,0.674755225019674)
--(axis cs:0.0249999999999999,0.677008311602255)
--(axis cs:0.0499999999999999,0.683209844514579)
--(axis cs:0.075,0.694580835724541)
--(axis cs:0.0999999999999999,0.709011359713161)
--(axis cs:0.125,0.710924374251832)
--(axis cs:0.15,0.714589307615757)
--(axis cs:0.175,0.716587654657813)
--(axis cs:0.2,0.717466557465051)
--(axis cs:0.225,0.717910877136085)
--(axis cs:0.25,0.716610338060728)
--(axis cs:0.275,0.71693312857719)
--(axis cs:0.3,0.717635983888958)
--(axis cs:0.3,0.703209949431405)
--(axis cs:0.3,0.703209949431405)
--(axis cs:0.275,0.700051968497028)
--(axis cs:0.25,0.699978267180324)
--(axis cs:0.225,0.700690798982783)
--(axis cs:0.2,0.701451414030298)
--(axis cs:0.175,0.700109984871421)
--(axis cs:0.15,0.700238979876279)
--(axis cs:0.125,0.694554055222783)
--(axis cs:0.0999999999999999,0.691971355507282)
--(axis cs:0.075,0.68467010458961)
--(axis cs:0.0499999999999999,0.671943062628254)
--(axis cs:0.0249999999999999,0.664760593575416)
--(axis cs:0,0.668755974749449)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.654536479528264)
--(axis cs:0,0.662388171943392)
--(axis cs:0.0249999999999999,0.667917142271506)
--(axis cs:0.0499999999999999,0.671429039967834)
--(axis cs:0.075,0.674759931638537)
--(axis cs:0.0999999999999999,0.677883551143824)
--(axis cs:0.125,0.679470436694352)
--(axis cs:0.15,0.677177956440909)
--(axis cs:0.175,0.680812379419268)
--(axis cs:0.2,0.678437741899297)
--(axis cs:0.225,0.677335570981154)
--(axis cs:0.25,0.676627902857846)
--(axis cs:0.275,0.677213262396728)
--(axis cs:0.3,0.679524529420951)
--(axis cs:0.3,0.643579779906841)
--(axis cs:0.3,0.643579779906841)
--(axis cs:0.275,0.647180051705068)
--(axis cs:0.25,0.64223976037713)
--(axis cs:0.225,0.646969594873432)
--(axis cs:0.2,0.645668283820048)
--(axis cs:0.175,0.646323118428926)
--(axis cs:0.15,0.651579824272546)
--(axis cs:0.125,0.655024367136813)
--(axis cs:0.0999999999999999,0.656749042736541)
--(axis cs:0.075,0.65937582027977)
--(axis cs:0.0499999999999999,0.660016188901887)
--(axis cs:0.0249999999999999,0.659020453381425)
--(axis cs:0,0.654536479528264)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.652907029696385)
--(axis cs:0,0.667576866563354)
--(axis cs:0.0249999999999999,0.676336473185387)
--(axis cs:0.0499999999999999,0.677186395240828)
--(axis cs:0.075,0.675354506391449)
--(axis cs:0.0999999999999999,0.680339428145079)
--(axis cs:0.125,0.678279277450797)
--(axis cs:0.15,0.678684970501104)
--(axis cs:0.175,0.679750409761167)
--(axis cs:0.2,0.674416469058574)
--(axis cs:0.225,0.678098164637559)
--(axis cs:0.25,0.676146624780143)
--(axis cs:0.275,0.675535133124425)
--(axis cs:0.3,0.674648688003049)
--(axis cs:0.3,0.640934914108093)
--(axis cs:0.3,0.640934914108093)
--(axis cs:0.275,0.638526877875055)
--(axis cs:0.25,0.64663035514452)
--(axis cs:0.225,0.651517294067173)
--(axis cs:0.2,0.647338669256682)
--(axis cs:0.175,0.646676750159334)
--(axis cs:0.15,0.657358566856041)
--(axis cs:0.125,0.653366020962733)
--(axis cs:0.0999999999999999,0.661430301024928)
--(axis cs:0.075,0.660074245551218)
--(axis cs:0.0499999999999999,0.664931783135193)
--(axis cs:0.0249999999999999,0.661539467155978)
--(axis cs:0,0.652907029696385)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.671947898594256
0.0249999999999999 0.671320987653786
0.0499999999999999 0.678215570451962
0.075 0.690067372437116
0.0999999999999999 0.69913948487346
0.125 0.703170298585108
0.15 0.7071658388986
0.175 0.709108653305867
0.2 0.710111873405207
0.225 0.710691601742622
0.25 0.709898729601657
0.275 0.710292115857503
0.3 0.710549976189478
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.658663323420387
0.0249999999999999 0.663596457923782
0.0499999999999999 0.665395329625124
0.075 0.667990067013755
0.0999999999999999 0.668137218128991
0.125 0.667869678619531
0.15 0.663660098475635
0.175 0.665368324113675
0.2 0.661831856801778
0.225 0.661857416577632
0.25 0.659596633983977
0.275 0.661994466490303
0.3 0.661148304528901
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.66112017354646
0.0249999999999999 0.670357641006813
0.0499999999999999 0.671500937427815
0.075 0.66905635555615
0.0999999999999999 0.67080236939168
0.125 0.668179167459506
0.15 0.667826230816808
0.175 0.66513655719567
0.2 0.662978386147955
0.225 0.664017241486459
0.25 0.663149620011572
0.275 0.658432899046984
0.3 0.661440697601583
};
\end{axis}

\end{tikzpicture}


==> figures/samples_LIME_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.668755974749449)
--(axis cs:0,0.674755225019674)
--(axis cs:0.0249999999999999,0.677008311602255)
--(axis cs:0.0499999999999999,0.683209844514579)
--(axis cs:0.075,0.694580835724541)
--(axis cs:0.0999999999999999,0.709011359713161)
--(axis cs:0.125,0.710924374251832)
--(axis cs:0.15,0.714589307615757)
--(axis cs:0.175,0.716587654657813)
--(axis cs:0.2,0.717466557465051)
--(axis cs:0.225,0.717910877136085)
--(axis cs:0.25,0.716610338060728)
--(axis cs:0.275,0.71693312857719)
--(axis cs:0.3,0.717635983888958)
--(axis cs:0.3,0.703209949431405)
--(axis cs:0.3,0.703209949431405)
--(axis cs:0.275,0.700051968497028)
--(axis cs:0.25,0.699978267180324)
--(axis cs:0.225,0.700690798982783)
--(axis cs:0.2,0.701451414030298)
--(axis cs:0.175,0.700109984871421)
--(axis cs:0.15,0.700238979876279)
--(axis cs:0.125,0.694554055222783)
--(axis cs:0.0999999999999999,0.691971355507282)
--(axis cs:0.075,0.68467010458961)
--(axis cs:0.0499999999999999,0.671943062628254)
--(axis cs:0.0249999999999999,0.664760593575416)
--(axis cs:0,0.668755974749449)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.654536479528264)
--(axis cs:0,0.662388171943392)
--(axis cs:0.0249999999999999,0.667917142271506)
--(axis cs:0.0499999999999999,0.671429039967834)
--(axis cs:0.075,0.674759931638537)
--(axis cs:0.0999999999999999,0.677883551143824)
--(axis cs:0.125,0.679470436694352)
--(axis cs:0.15,0.677177956440909)
--(axis cs:0.175,0.680812379419268)
--(axis cs:0.2,0.678437741899297)
--(axis cs:0.225,0.677335570981154)
--(axis cs:0.25,0.676627902857846)
--(axis cs:0.275,0.677213262396728)
--(axis cs:0.3,0.679524529420951)
--(axis cs:0.3,0.643579779906841)
--(axis cs:0.3,0.643579779906841)
--(axis cs:0.275,0.647180051705068)
--(axis cs:0.25,0.64223976037713)
--(axis cs:0.225,0.646969594873432)
--(axis cs:0.2,0.645668283820048)
--(axis cs:0.175,0.646323118428926)
--(axis cs:0.15,0.651579824272546)
--(axis cs:0.125,0.655024367136813)
--(axis cs:0.0999999999999999,0.656749042736541)
--(axis cs:0.075,0.65937582027977)
--(axis cs:0.0499999999999999,0.660016188901887)
--(axis cs:0.0249999999999999,0.659020453381425)
--(axis cs:0,0.654536479528264)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.652907029696385)
--(axis cs:0,0.667576866563354)
--(axis cs:0.0249999999999999,0.676336473185387)
--(axis cs:0.0499999999999999,0.677186395240828)
--(axis cs:0.075,0.675354506391449)
--(axis cs:0.0999999999999999,0.680339428145079)
--(axis cs:0.125,0.678279277450797)
--(axis cs:0.15,0.678684970501104)
--(axis cs:0.175,0.679750409761167)
--(axis cs:0.2,0.674416469058574)
--(axis cs:0.225,0.678098164637559)
--(axis cs:0.25,0.676146624780143)
--(axis cs:0.275,0.675535133124425)
--(axis cs:0.3,0.674648688003049)
--(axis cs:0.3,0.640934914108093)
--(axis cs:0.3,0.640934914108093)
--(axis cs:0.275,0.638526877875055)
--(axis cs:0.25,0.64663035514452)
--(axis cs:0.225,0.651517294067173)
--(axis cs:0.2,0.647338669256682)
--(axis cs:0.175,0.646676750159334)
--(axis cs:0.15,0.657358566856041)
--(axis cs:0.125,0.653366020962733)
--(axis cs:0.0999999999999999,0.661430301024928)
--(axis cs:0.075,0.660074245551218)
--(axis cs:0.0499999999999999,0.664931783135193)
--(axis cs:0.0249999999999999,0.661539467155978)
--(axis cs:0,0.652907029696385)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.671947898594256
0.0249999999999999 0.671320987653786
0.0499999999999999 0.678215570451962
0.075 0.690067372437116
0.0999999999999999 0.69913948487346
0.125 0.703170298585108
0.15 0.7071658388986
0.175 0.709108653305867
0.2 0.710111873405207
0.225 0.710691601742622
0.25 0.709898729601657
0.275 0.710292115857503
0.3 0.710549976189478
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.658663323420387
0.0249999999999999 0.663596457923782
0.0499999999999999 0.665395329625124
0.075 0.667990067013755
0.0999999999999999 0.668137218128991
0.125 0.667869678619531
0.15 0.663660098475635
0.175 0.665368324113675
0.2 0.661831856801778
0.225 0.661857416577632
0.25 0.659596633983977
0.275 0.661994466490303
0.3 0.661148304528901
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.66112017354646
0.0249999999999999 0.670357641006813
0.0499999999999999 0.671500937427815
0.075 0.66905635555615
0.0999999999999999 0.67080236939168
0.125 0.668179167459506
0.15 0.667826230816808
0.175 0.66513655719567
0.2 0.662978386147955
0.225 0.664017241486459
0.25 0.663149620011572
0.275 0.658432899046984
0.3 0.661440697601583
};
\end{axis}

\end{tikzpicture}


==> figures/samples_R2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.902497515593399)
--(axis cs:0,0.921159659959758)
--(axis cs:0.0249999999999999,0.853081448517955)
--(axis cs:0.0499999999999999,0.812281075100799)
--(axis cs:0.075,0.773378073042537)
--(axis cs:0.0999999999999999,0.745423045236272)
--(axis cs:0.125,0.723250257859203)
--(axis cs:0.15,0.704596516791592)
--(axis cs:0.175,0.686355422952998)
--(axis cs:0.2,0.665023550316165)
--(axis cs:0.225,0.64184432010037)
--(axis cs:0.25,0.625158186512304)
--(axis cs:0.275,0.605625775847707)
--(axis cs:0.3,0.57824649930861)
--(axis cs:0.3,0.529245520233483)
--(axis cs:0.3,0.529245520233483)
--(axis cs:0.275,0.551341457556692)
--(axis cs:0.25,0.571195834918936)
--(axis cs:0.225,0.605183065367678)
--(axis cs:0.2,0.622392215306288)
--(axis cs:0.175,0.646243037669992)
--(axis cs:0.15,0.667665216727876)
--(axis cs:0.125,0.688548555317774)
--(axis cs:0.0999999999999999,0.709562080291457)
--(axis cs:0.075,0.734099286663042)
--(axis cs:0.0499999999999999,0.768224736858299)
--(axis cs:0.0249999999999999,0.806508105342578)
--(axis cs:0,0.902497515593399)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.980626581675458)
--(axis cs:0,0.986918828340666)
--(axis cs:0.0249999999999999,0.932393702591045)
--(axis cs:0.0499999999999999,0.904765239019962)
--(axis cs:0.075,0.884782027238475)
--(axis cs:0.0999999999999999,0.855662748700972)
--(axis cs:0.125,0.835665268967322)
--(axis cs:0.15,0.80879726552167)
--(axis cs:0.175,0.783281476949851)
--(axis cs:0.2,0.735418286481549)
--(axis cs:0.225,0.690091000087885)
--(axis cs:0.25,0.610766856765168)
--(axis cs:0.275,0.546668245262164)
--(axis cs:0.3,0.50778233337766)
--(axis cs:0.3,0.2266134890409)
--(axis cs:0.3,0.2266134890409)
--(axis cs:0.275,0.384575129369586)
--(axis cs:0.25,0.390848087659386)
--(axis cs:0.225,0.562076066701392)
--(axis cs:0.2,0.625603738623222)
--(axis cs:0.175,0.682821820011678)
--(axis cs:0.15,0.740023917438381)
--(axis cs:0.125,0.773886771952333)
--(axis cs:0.0999999999999999,0.818385808318398)
--(axis cs:0.075,0.847846009877741)
--(axis cs:0.0499999999999999,0.878632703415219)
--(axis cs:0.0249999999999999,0.912400286376519)
--(axis cs:0,0.980626581675458)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.647733214281865)
--(axis cs:0,0.958119630707768)
--(axis cs:0.0249999999999999,0.91946879916559)
--(axis cs:0.0499999999999999,0.88341213553846)
--(axis cs:0.075,0.868220844711315)
--(axis cs:0.0999999999999999,0.824737346933578)
--(axis cs:0.125,0.786411684702363)
--(axis cs:0.15,0.741547058188391)
--(axis cs:0.175,0.646941361164416)
--(axis cs:0.2,0.634440403230643)
--(axis cs:0.225,0.550525657814161)
--(axis cs:0.25,0.48696144613501)
--(axis cs:0.275,0.435140048814829)
--(axis cs:0.3,0.386469752133595)
--(axis cs:0.3,-0.802682329744052)
--(axis cs:0.3,-0.802682329744052)
--(axis cs:0.275,-0.13717266293959)
--(axis cs:0.25,-0.46001942749332)
--(axis cs:0.225,0.0114270703475558)
--(axis cs:0.2,0.132114975784542)
--(axis cs:0.175,0.26281144044804)
--(axis cs:0.15,0.407061516917918)
--(axis cs:0.125,0.513334250662604)
--(axis cs:0.0999999999999999,0.543470536989461)
--(axis cs:0.075,0.477609863017094)
--(axis cs:0.0499999999999999,0.694664701602767)
--(axis cs:0.0249999999999999,0.719511376190721)
--(axis cs:0,0.647733214281865)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.911458449715532
0.0249999999999999 0.829764197287363
0.0499999999999999 0.788620939882946
0.075 0.753355581666637
0.0999999999999999 0.726583977030149
0.125 0.70529917547699
0.15 0.686748512259383
0.175 0.668055064404872
0.2 0.646457281958158
0.225 0.623714919099322
0.25 0.598686199191638
0.275 0.576951023630412
0.3 0.553490668560012
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.983620584254578
0.0249999999999999 0.921566763263005
0.0499999999999999 0.89302710868282
0.075 0.868739110611215
0.0999999999999999 0.838534940422937
0.125 0.807217256822507
0.15 0.779730861634594
0.175 0.732072017861369
0.2 0.6895195624353
0.225 0.625767492597668
0.25 0.516715315849423
0.275 0.461542617529124
0.3 0.379550960864384
};
\addlegendentry{XGBoost}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.843204309186236
0.0249999999999999 0.834413947537471
0.0499999999999999 0.806906715542032
0.075 0.738805268840031
0.0999999999999999 0.723982792310528
0.125 0.656704538784268
0.15 0.566701237085532
0.175 0.476243357527214
0.2 0.435416342491191
0.225 0.334603265581213
0.25 0.0864256166300258
0.275 0.159624041912444
0.3 -0.103872136574561
};
\addlegendentry{Neural Network}
\end{axis}

\end{tikzpicture}


==> figures/samples_R2_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=lavender234234242},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.902497515593399)
--(axis cs:0,0.921159659959758)
--(axis cs:0.0249999999999999,0.853081448517955)
--(axis cs:0.0499999999999999,0.812281075100799)
--(axis cs:0.075,0.773378073042537)
--(axis cs:0.0999999999999999,0.745423045236272)
--(axis cs:0.125,0.723250257859203)
--(axis cs:0.15,0.704596516791592)
--(axis cs:0.175,0.686355422952998)
--(axis cs:0.2,0.665023550316165)
--(axis cs:0.225,0.64184432010037)
--(axis cs:0.25,0.625158186512304)
--(axis cs:0.275,0.605625775847707)
--(axis cs:0.3,0.57824649930861)
--(axis cs:0.3,0.529245520233483)
--(axis cs:0.3,0.529245520233483)
--(axis cs:0.275,0.551341457556692)
--(axis cs:0.25,0.571195834918936)
--(axis cs:0.225,0.605183065367678)
--(axis cs:0.2,0.622392215306288)
--(axis cs:0.175,0.646243037669992)
--(axis cs:0.15,0.667665216727876)
--(axis cs:0.125,0.688548555317774)
--(axis cs:0.0999999999999999,0.709562080291457)
--(axis cs:0.075,0.734099286663042)
--(axis cs:0.0499999999999999,0.768224736858299)
--(axis cs:0.0249999999999999,0.806508105342578)
--(axis cs:0,0.902497515593399)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.980626581675458)
--(axis cs:0,0.986918828340666)
--(axis cs:0.0249999999999999,0.932393702591045)
--(axis cs:0.0499999999999999,0.904765239019962)
--(axis cs:0.075,0.884782027238475)
--(axis cs:0.0999999999999999,0.855662748700972)
--(axis cs:0.125,0.835665268967322)
--(axis cs:0.15,0.80879726552167)
--(axis cs:0.175,0.783281476949851)
--(axis cs:0.2,0.735418286481549)
--(axis cs:0.225,0.690091000087885)
--(axis cs:0.25,0.610766856765168)
--(axis cs:0.275,0.546668245262164)
--(axis cs:0.3,0.50778233337766)
--(axis cs:0.3,0.2266134890409)
--(axis cs:0.3,0.2266134890409)
--(axis cs:0.275,0.384575129369586)
--(axis cs:0.25,0.390848087659386)
--(axis cs:0.225,0.562076066701392)
--(axis cs:0.2,0.625603738623222)
--(axis cs:0.175,0.682821820011678)
--(axis cs:0.15,0.740023917438381)
--(axis cs:0.125,0.773886771952333)
--(axis cs:0.0999999999999999,0.818385808318398)
--(axis cs:0.075,0.847846009877741)
--(axis cs:0.0499999999999999,0.878632703415219)
--(axis cs:0.0249999999999999,0.912400286376519)
--(axis cs:0,0.980626581675458)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.647733214281865)
--(axis cs:0,0.958119630707768)
--(axis cs:0.0249999999999999,0.91946879916559)
--(axis cs:0.0499999999999999,0.88341213553846)
--(axis cs:0.075,0.868220844711315)
--(axis cs:0.0999999999999999,0.824737346933578)
--(axis cs:0.125,0.786411684702363)
--(axis cs:0.15,0.741547058188391)
--(axis cs:0.175,0.646941361164416)
--(axis cs:0.2,0.634440403230643)
--(axis cs:0.225,0.550525657814161)
--(axis cs:0.25,0.48696144613501)
--(axis cs:0.275,0.435140048814829)
--(axis cs:0.3,0.386469752133595)
--(axis cs:0.3,-0.802682329744052)
--(axis cs:0.3,-0.802682329744052)
--(axis cs:0.275,-0.13717266293959)
--(axis cs:0.25,-0.46001942749332)
--(axis cs:0.225,0.0114270703475558)
--(axis cs:0.2,0.132114975784542)
--(axis cs:0.175,0.26281144044804)
--(axis cs:0.15,0.407061516917918)
--(axis cs:0.125,0.513334250662604)
--(axis cs:0.0999999999999999,0.543470536989461)
--(axis cs:0.075,0.477609863017094)
--(axis cs:0.0499999999999999,0.694664701602767)
--(axis cs:0.0249999999999999,0.719511376190721)
--(axis cs:0,0.647733214281865)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.911458449715532
0.0249999999999999 0.829764197287363
0.0499999999999999 0.788620939882946
0.075 0.753355581666637
0.0999999999999999 0.726583977030149
0.125 0.70529917547699
0.15 0.686748512259383
0.175 0.668055064404872
0.2 0.646457281958158
0.225 0.623714919099322
0.25 0.598686199191638
0.275 0.576951023630412
0.3 0.553490668560012
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.983620584254578
0.0249999999999999 0.921566763263005
0.0499999999999999 0.89302710868282
0.075 0.868739110611215
0.0999999999999999 0.838534940422937
0.125 0.807217256822507
0.15 0.779730861634594
0.175 0.732072017861369
0.2 0.6895195624353
0.225 0.625767492597668
0.25 0.516715315849423
0.275 0.461542617529124
0.3 0.379550960864384
};
\addlegendentry{XGBoost}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.843204309186236
0.0249999999999999 0.834413947537471
0.0499999999999999 0.806906715542032
0.075 0.738805268840031
0.0999999999999999 0.723982792310528
0.125 0.656704538784268
0.15 0.566701237085532
0.175 0.476243357527214
0.2 0.435416342491191
0.225 0.334603265581213
0.25 0.0864256166300258
0.275 0.159624041912444
0.3 -0.103872136574561
};
\addlegendentry{Neural Network}
\end{axis}

\end{tikzpicture}


==> figures/samples_SG_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.704861478428084)
--(axis cs:0,0.759127233910813)
--(axis cs:0.0249999999999999,0.896298211593516)
--(axis cs:0.0499999999999999,0.892181205084498)
--(axis cs:0.075,0.881547753975514)
--(axis cs:0.0999999999999999,0.883283504071555)
--(axis cs:0.125,0.869406379337258)
--(axis cs:0.15,0.862915649726072)
--(axis cs:0.175,0.857269840214177)
--(axis cs:0.2,0.845016722425373)
--(axis cs:0.225,0.835949893637309)
--(axis cs:0.25,0.839566473486207)
--(axis cs:0.275,0.830188782992483)
--(axis cs:0.3,0.842569982039825)
--(axis cs:0.3,0.725994383004029)
--(axis cs:0.3,0.725994383004029)
--(axis cs:0.275,0.717868488448878)
--(axis cs:0.25,0.706383015197811)
--(axis cs:0.225,0.746030698098247)
--(axis cs:0.2,0.731374276756299)
--(axis cs:0.175,0.743022010542068)
--(axis cs:0.15,0.757130124407145)
--(axis cs:0.125,0.758197121373223)
--(axis cs:0.0999999999999999,0.801764607268914)
--(axis cs:0.075,0.806427896125612)
--(axis cs:0.0499999999999999,0.835473330434497)
--(axis cs:0.0249999999999999,0.849138770131611)
--(axis cs:0,0.704861478428084)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.643321116910075)
--(axis cs:0,0.652665853161283)
--(axis cs:0.0249999999999999,0.660472202656262)
--(axis cs:0.0499999999999999,0.660351761259752)
--(axis cs:0.075,0.65628975349943)
--(axis cs:0.0999999999999999,0.654239730906322)
--(axis cs:0.125,0.651573153160265)
--(axis cs:0.15,0.650160705484543)
--(axis cs:0.175,0.649547741383774)
--(axis cs:0.2,0.646979329924637)
--(axis cs:0.225,0.647006053956936)
--(axis cs:0.25,0.648479847880293)
--(axis cs:0.275,0.647155224256938)
--(axis cs:0.3,0.648152276517359)
--(axis cs:0.3,0.639225201534853)
--(axis cs:0.3,0.639225201534853)
--(axis cs:0.275,0.638138490837982)
--(axis cs:0.25,0.638429690721589)
--(axis cs:0.225,0.638964560009486)
--(axis cs:0.2,0.638906179223526)
--(axis cs:0.175,0.639179681634797)
--(axis cs:0.15,0.640837241602415)
--(axis cs:0.125,0.641495200407587)
--(axis cs:0.0999999999999999,0.643878735082807)
--(axis cs:0.075,0.646715681394877)
--(axis cs:0.0499999999999999,0.647080419336598)
--(axis cs:0.0249999999999999,0.647410414106085)
--(axis cs:0,0.643321116910075)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.731493576532474
0.0249999999999999 0.871434142426365
0.0499999999999999 0.865534574786464
0.075 0.850003926895794
0.0999999999999999 0.838807779485628
0.125 0.828371166979167
0.15 0.813959686141675
0.175 0.807289650623079
0.2 0.786626330525477
0.225 0.795214085949203
0.25 0.776682934275141
0.275 0.775259138673033
0.3 0.778898220535381
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.647881251050529
0.0249999999999999 0.653993579624199
0.0499999999999999 0.653352252050811
0.075 0.65172064628932
0.0999999999999999 0.649172865331701
0.125 0.646705907329424
0.15 0.645244891114652
0.175 0.644132354007288
0.2 0.643080372754586
0.225 0.643258581737507
0.25 0.643364433296556
0.275 0.643013748702381
0.3 0.642972572597474
};
\end{axis}

\end{tikzpicture}


==> figures/samples_SG_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.796548911753779)
--(axis cs:0,0.802058306778896)
--(axis cs:0.0249999999999999,0.755331251291427)
--(axis cs:0.0499999999999999,0.924115517703581)
--(axis cs:0.075,0.927380871652126)
--(axis cs:0.0999999999999999,0.924783928936591)
--(axis cs:0.125,0.922154255747425)
--(axis cs:0.15,0.921863536436342)
--(axis cs:0.175,0.920815505136432)
--(axis cs:0.2,0.919009847866366)
--(axis cs:0.225,0.920040996795156)
--(axis cs:0.25,0.918046980645079)
--(axis cs:0.275,0.920576959091108)
--(axis cs:0.3,0.921191108688029)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.3,0.889853217836052)
--(axis cs:0.275,0.899551735751056)
--(axis cs:0.25,0.899303880269469)
--(axis cs:0.225,0.906817475283231)
--(axis cs:0.2,0.905081035973104)
--(axis cs:0.175,0.905314866162858)
--(axis cs:0.15,0.911586247350803)
--(axis cs:0.125,0.91179096489648)
--(axis cs:0.0999999999999999,0.913671051913498)
--(axis cs:0.075,0.91987619601689)
--(axis cs:0.0499999999999999,0.898134838172575)
--(axis cs:0.0249999999999999,0.741665915821311)
--(axis cs:0,0.796548911753779)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.704861478428084)
--(axis cs:0,0.759127233910813)
--(axis cs:0.0249999999999999,0.896298211593516)
--(axis cs:0.0499999999999999,0.892181205084498)
--(axis cs:0.075,0.881547753975514)
--(axis cs:0.0999999999999999,0.883283504071555)
--(axis cs:0.125,0.869406379337258)
--(axis cs:0.15,0.862915649726072)
--(axis cs:0.175,0.857269840214177)
--(axis cs:0.2,0.845016722425373)
--(axis cs:0.225,0.835949893637309)
--(axis cs:0.25,0.839566473486207)
--(axis cs:0.275,0.830188782992483)
--(axis cs:0.3,0.842569982039825)
--(axis cs:0.3,0.725994383004029)
--(axis cs:0.3,0.725994383004029)
--(axis cs:0.275,0.717868488448878)
--(axis cs:0.25,0.706383015197811)
--(axis cs:0.225,0.746030698098247)
--(axis cs:0.2,0.731374276756299)
--(axis cs:0.175,0.743022010542068)
--(axis cs:0.15,0.757130124407145)
--(axis cs:0.125,0.758197121373223)
--(axis cs:0.0999999999999999,0.801764607268914)
--(axis cs:0.075,0.806427896125612)
--(axis cs:0.0499999999999999,0.835473330434497)
--(axis cs:0.0249999999999999,0.849138770131611)
--(axis cs:0,0.704861478428084)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.643321116910075)
--(axis cs:0,0.652665853161283)
--(axis cs:0.0249999999999999,0.660472202656262)
--(axis cs:0.0499999999999999,0.660351761259752)
--(axis cs:0.075,0.65628975349943)
--(axis cs:0.0999999999999999,0.654239730906322)
--(axis cs:0.125,0.651573153160265)
--(axis cs:0.15,0.650160705484543)
--(axis cs:0.175,0.649547741383774)
--(axis cs:0.2,0.646979329924637)
--(axis cs:0.225,0.647006053956936)
--(axis cs:0.25,0.648479847880293)
--(axis cs:0.275,0.647155224256938)
--(axis cs:0.3,0.648152276517359)
--(axis cs:0.3,0.639225201534853)
--(axis cs:0.3,0.639225201534853)
--(axis cs:0.275,0.638138490837982)
--(axis cs:0.25,0.638429690721589)
--(axis cs:0.225,0.638964560009486)
--(axis cs:0.2,0.638906179223526)
--(axis cs:0.175,0.639179681634797)
--(axis cs:0.15,0.640837241602415)
--(axis cs:0.125,0.641495200407587)
--(axis cs:0.0999999999999999,0.643878735082807)
--(axis cs:0.075,0.646715681394877)
--(axis cs:0.0499999999999999,0.647080419336598)
--(axis cs:0.0249999999999999,0.647410414106085)
--(axis cs:0,0.643321116910075)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.799474247119843
0.0249999999999999 0.747774536294705
0.0499999999999999 0.912351642164347
0.075 0.923496260641611
0.0999999999999999 0.919461326451549
0.125 0.917676262004671
0.15 0.916455705210745
0.175 0.913877552844879
0.2 0.912489223586321
0.225 0.912880422988436
0.25 0.910172627683999
0.275 0.909595633623367
0.3 0.907460217866563
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.731493576532474
0.0249999999999999 0.871434142426365
0.0499999999999999 0.865534574786464
0.075 0.850003926895794
0.0999999999999999 0.838807779485628
0.125 0.828371166979167
0.15 0.813959686141675
0.175 0.807289650623079
0.2 0.786626330525477
0.225 0.795214085949203
0.25 0.776682934275141
0.275 0.775259138673033
0.3 0.778898220535381
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.647881251050529
0.0249999999999999 0.653993579624199
0.0499999999999999 0.653352252050811
0.075 0.65172064628932
0.0999999999999999 0.649172865331701
0.125 0.646705907329424
0.15 0.645244891114652
0.175 0.644132354007288
0.2 0.643080372754586
0.225 0.643258581737507
0.25 0.643364433296556
0.275 0.643013748702381
0.3 0.642972572597474
};
\end{axis}

\end{tikzpicture}


==> figures/samples_SHAP_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.642378503707548)
--(axis cs:0,0.654678808795038)
--(axis cs:0.0249999999999999,0.647007043309639)
--(axis cs:0.0499999999999999,0.648902741257365)
--(axis cs:0.075,0.650688549330107)
--(axis cs:0.0999999999999999,0.653632291645825)
--(axis cs:0.125,0.655359454071095)
--(axis cs:0.15,0.658924924702013)
--(axis cs:0.175,0.671621458492789)
--(axis cs:0.2,0.69025854995816)
--(axis cs:0.225,0.688075548601848)
--(axis cs:0.25,0.705356146633995)
--(axis cs:0.275,0.711443985373364)
--(axis cs:0.3,0.71591465531475)
--(axis cs:0.3,0.645468233077785)
--(axis cs:0.3,0.645468233077785)
--(axis cs:0.275,0.646882911653169)
--(axis cs:0.25,0.645804163791323)
--(axis cs:0.225,0.646558553705118)
--(axis cs:0.2,0.644132360967197)
--(axis cs:0.175,0.643562503844499)
--(axis cs:0.15,0.644122103178282)
--(axis cs:0.125,0.640864657361486)
--(axis cs:0.0999999999999999,0.63987301298796)
--(axis cs:0.075,0.63683112136825)
--(axis cs:0.0499999999999999,0.634053537456035)
--(axis cs:0.0249999999999999,0.632829360486448)
--(axis cs:0,0.642378503707548)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.653128005931297)
--(axis cs:0,0.693860754014394)
--(axis cs:0.0249999999999999,0.68319059038443)
--(axis cs:0.0499999999999999,0.680957654554857)
--(axis cs:0.075,0.686437165474967)
--(axis cs:0.0999999999999999,0.68381488434128)
--(axis cs:0.125,0.683581891208761)
--(axis cs:0.15,0.677085630691433)
--(axis cs:0.175,0.672242819635371)
--(axis cs:0.2,0.675198101327181)
--(axis cs:0.225,0.672037552133626)
--(axis cs:0.25,0.669364116825886)
--(axis cs:0.275,0.671964814161821)
--(axis cs:0.3,0.671540432100464)
--(axis cs:0.3,0.642696305790233)
--(axis cs:0.3,0.642696305790233)
--(axis cs:0.275,0.649726191299759)
--(axis cs:0.25,0.644121713125037)
--(axis cs:0.225,0.647731529888887)
--(axis cs:0.2,0.641900424497765)
--(axis cs:0.175,0.647693801327022)
--(axis cs:0.15,0.652119289928173)
--(axis cs:0.125,0.653184019592288)
--(axis cs:0.0999999999999999,0.653155483264617)
--(axis cs:0.075,0.658332071299703)
--(axis cs:0.0499999999999999,0.661424063533191)
--(axis cs:0.0249999999999999,0.66062939796638)
--(axis cs:0,0.653128005931297)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.652740010941307)
--(axis cs:0,0.668410792717647)
--(axis cs:0.0249999999999999,0.669969624370833)
--(axis cs:0.0499999999999999,0.670654506250016)
--(axis cs:0.075,0.672989581487248)
--(axis cs:0.0999999999999999,0.668929847635141)
--(axis cs:0.125,0.667920693069417)
--(axis cs:0.15,0.665936948032999)
--(axis cs:0.175,0.662361482658289)
--(axis cs:0.2,0.667194236699962)
--(axis cs:0.225,0.665786483999433)
--(axis cs:0.25,0.667892846374708)
--(axis cs:0.275,0.662036006757034)
--(axis cs:0.3,0.663665002636339)
--(axis cs:0.3,0.641883028763838)
--(axis cs:0.3,0.641883028763838)
--(axis cs:0.275,0.642986934262061)
--(axis cs:0.25,0.64240818719391)
--(axis cs:0.225,0.646536692890552)
--(axis cs:0.2,0.648024779073956)
--(axis cs:0.175,0.648122150280869)
--(axis cs:0.15,0.649947814192502)
--(axis cs:0.125,0.653031287516182)
--(axis cs:0.0999999999999999,0.653815391083013)
--(axis cs:0.075,0.653123878461664)
--(axis cs:0.0499999999999999,0.657771396306678)
--(axis cs:0.0249999999999999,0.657220783988217)
--(axis cs:0,0.652740010941307)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.64911251975645
0.0249999999999999 0.641008503192705
0.0499999999999999 0.642072087446684
0.075 0.644484753868528
0.0999999999999999 0.646973476187514
0.125 0.648843633454539
0.15 0.651335319845917
0.175 0.655630423324236
0.2 0.663541479830964
0.225 0.665799168937895
0.25 0.667012986066839
0.275 0.672164576272804
0.3 0.673174185364727
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.671286318469332
0.0249999999999999 0.671799164777825
0.0499999999999999 0.671227742701609
0.075 0.672131042268246
0.0999999999999999 0.668600834290455
0.125 0.670459648120367
0.15 0.664215392844947
0.175 0.66011492655837
0.2 0.659254455475988
0.225 0.65989067326055
0.25 0.656223763923925
0.275 0.660060873295531
0.3 0.657397636128341
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.659957132862013
0.0249999999999999 0.663857362317988
0.0499999999999999 0.664545636215882
0.075 0.662030945579181
0.0999999999999999 0.661350107271731
0.125 0.660018818235968
0.15 0.657582484235975
0.175 0.65591807238557
0.2 0.65569676451093
0.225 0.655608666730731
0.25 0.656345349973358
0.275 0.65299888770024
0.3 0.653399138425529
};
\end{axis}

\end{tikzpicture}


==> figures/samples_SHAP_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.642378503707548)
--(axis cs:0,0.654678808795038)
--(axis cs:0.0249999999999999,0.647007043309639)
--(axis cs:0.0499999999999999,0.648902741257365)
--(axis cs:0.075,0.650688549330107)
--(axis cs:0.0999999999999999,0.653632291645825)
--(axis cs:0.125,0.655359454071095)
--(axis cs:0.15,0.658924924702013)
--(axis cs:0.175,0.671621458492789)
--(axis cs:0.2,0.69025854995816)
--(axis cs:0.225,0.688075548601848)
--(axis cs:0.25,0.705356146633995)
--(axis cs:0.275,0.711443985373364)
--(axis cs:0.3,0.71591465531475)
--(axis cs:0.3,0.645468233077785)
--(axis cs:0.3,0.645468233077785)
--(axis cs:0.275,0.646882911653169)
--(axis cs:0.25,0.645804163791323)
--(axis cs:0.225,0.646558553705118)
--(axis cs:0.2,0.644132360967197)
--(axis cs:0.175,0.643562503844499)
--(axis cs:0.15,0.644122103178282)
--(axis cs:0.125,0.640864657361486)
--(axis cs:0.0999999999999999,0.63987301298796)
--(axis cs:0.075,0.63683112136825)
--(axis cs:0.0499999999999999,0.634053537456035)
--(axis cs:0.0249999999999999,0.632829360486448)
--(axis cs:0,0.642378503707548)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.653128005931297)
--(axis cs:0,0.693860754014394)
--(axis cs:0.0249999999999999,0.68319059038443)
--(axis cs:0.0499999999999999,0.680957654554857)
--(axis cs:0.075,0.686437165474967)
--(axis cs:0.0999999999999999,0.68381488434128)
--(axis cs:0.125,0.683581891208761)
--(axis cs:0.15,0.677085630691433)
--(axis cs:0.175,0.672242819635371)
--(axis cs:0.2,0.675198101327181)
--(axis cs:0.225,0.672037552133626)
--(axis cs:0.25,0.669364116825886)
--(axis cs:0.275,0.671964814161821)
--(axis cs:0.3,0.671540432100464)
--(axis cs:0.3,0.642696305790233)
--(axis cs:0.3,0.642696305790233)
--(axis cs:0.275,0.649726191299759)
--(axis cs:0.25,0.644121713125037)
--(axis cs:0.225,0.647731529888887)
--(axis cs:0.2,0.641900424497765)
--(axis cs:0.175,0.647693801327022)
--(axis cs:0.15,0.652119289928173)
--(axis cs:0.125,0.653184019592288)
--(axis cs:0.0999999999999999,0.653155483264617)
--(axis cs:0.075,0.658332071299703)
--(axis cs:0.0499999999999999,0.661424063533191)
--(axis cs:0.0249999999999999,0.66062939796638)
--(axis cs:0,0.653128005931297)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.652740010941307)
--(axis cs:0,0.668410792717647)
--(axis cs:0.0249999999999999,0.669969624370833)
--(axis cs:0.0499999999999999,0.670654506250016)
--(axis cs:0.075,0.672989581487248)
--(axis cs:0.0999999999999999,0.668929847635141)
--(axis cs:0.125,0.667920693069417)
--(axis cs:0.15,0.665936948032999)
--(axis cs:0.175,0.662361482658289)
--(axis cs:0.2,0.667194236699962)
--(axis cs:0.225,0.665786483999433)
--(axis cs:0.25,0.667892846374708)
--(axis cs:0.275,0.662036006757034)
--(axis cs:0.3,0.663665002636339)
--(axis cs:0.3,0.641883028763838)
--(axis cs:0.3,0.641883028763838)
--(axis cs:0.275,0.642986934262061)
--(axis cs:0.25,0.64240818719391)
--(axis cs:0.225,0.646536692890552)
--(axis cs:0.2,0.648024779073956)
--(axis cs:0.175,0.648122150280869)
--(axis cs:0.15,0.649947814192502)
--(axis cs:0.125,0.653031287516182)
--(axis cs:0.0999999999999999,0.653815391083013)
--(axis cs:0.075,0.653123878461664)
--(axis cs:0.0499999999999999,0.657771396306678)
--(axis cs:0.0249999999999999,0.657220783988217)
--(axis cs:0,0.652740010941307)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.64911251975645
0.0249999999999999 0.641008503192705
0.0499999999999999 0.642072087446684
0.075 0.644484753868528
0.0999999999999999 0.646973476187514
0.125 0.648843633454539
0.15 0.651335319845917
0.175 0.655630423324236
0.2 0.663541479830964
0.225 0.665799168937895
0.25 0.667012986066839
0.275 0.672164576272804
0.3 0.673174185364727
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.671286318469332
0.0249999999999999 0.671799164777825
0.0499999999999999 0.671227742701609
0.075 0.672131042268246
0.0999999999999999 0.668600834290455
0.125 0.670459648120367
0.15 0.664215392844947
0.175 0.66011492655837
0.2 0.659254455475988
0.225 0.65989067326055
0.25 0.656223763923925
0.275 0.660060873295531
0.3 0.657397636128341
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.659957132862013
0.0249999999999999 0.663857362317988
0.0499999999999999 0.664545636215882
0.075 0.662030945579181
0.0999999999999999 0.661350107271731
0.125 0.660018818235968
0.15 0.657582484235975
0.175 0.65591807238557
0.2 0.65569676451093
0.225 0.655608666730731
0.25 0.656345349973358
0.275 0.65299888770024
0.3 0.653399138425529
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_ALEkNN_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.9)
--(axis cs:0,0.961)
--(axis cs:0.0249999999999999,0.951)
--(axis cs:0.0499999999999999,0.931)
--(axis cs:0.075,0.93)
--(axis cs:0.0999999999999999,0.931)
--(axis cs:0.125,0.891)
--(axis cs:0.15,0.822)
--(axis cs:0.175,0.811)
--(axis cs:0.2,0.77)
--(axis cs:0.225,0.792)
--(axis cs:0.25,0.781)
--(axis cs:0.275,0.742)
--(axis cs:0.3,0.703)
--(axis cs:0.3,0.357)
--(axis cs:0.3,0.357)
--(axis cs:0.275,0.439)
--(axis cs:0.25,0.478)
--(axis cs:0.225,0.439)
--(axis cs:0.2,0.487)
--(axis cs:0.175,0.509)
--(axis cs:0.15,0.5)
--(axis cs:0.125,0.59)
--(axis cs:0.0999999999999999,0.669)
--(axis cs:0.075,0.78)
--(axis cs:0.0499999999999999,0.839)
--(axis cs:0.0249999999999999,0.87)
--(axis cs:0,0.9)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.658)
--(axis cs:0,0.84)
--(axis cs:0.0249999999999999,0.83)
--(axis cs:0.0499999999999999,0.821)
--(axis cs:0.075,0.792)
--(axis cs:0.0999999999999999,0.761)
--(axis cs:0.125,0.741)
--(axis cs:0.15,0.753)
--(axis cs:0.175,0.711)
--(axis cs:0.2,0.7)
--(axis cs:0.225,0.671)
--(axis cs:0.25,0.67)
--(axis cs:0.275,0.632)
--(axis cs:0.3,0.611)
--(axis cs:0.3,0.41)
--(axis cs:0.3,0.41)
--(axis cs:0.275,0.419)
--(axis cs:0.25,0.449)
--(axis cs:0.225,0.438)
--(axis cs:0.2,0.469)
--(axis cs:0.175,0.47)
--(axis cs:0.15,0.498)
--(axis cs:0.125,0.559)
--(axis cs:0.0999999999999999,0.569)
--(axis cs:0.075,0.61)
--(axis cs:0.0499999999999999,0.599)
--(axis cs:0.0249999999999999,0.658)
--(axis cs:0,0.658)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.9342
0.0249999999999999 0.9202
0.0499999999999999 0.887
0.075 0.8554
0.0999999999999999 0.8142
0.125 0.7702
0.15 0.6768
0.175 0.6728
0.2 0.6274
0.225 0.6194
0.25 0.6066
0.275 0.5996
0.3 0.5278
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.765
0.0249999999999999 0.7406
0.0499999999999999 0.7128
0.075 0.6848
0.0999999999999999 0.6718
0.125 0.6462
0.15 0.6106
0.175 0.5922
0.2 0.5714
0.225 0.5502
0.25 0.5556
0.275 0.5236
0.3 0.513
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_ALEkNN_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.9)
--(axis cs:0,0.961)
--(axis cs:0.0249999999999999,0.951)
--(axis cs:0.0499999999999999,0.931)
--(axis cs:0.075,0.93)
--(axis cs:0.0999999999999999,0.931)
--(axis cs:0.125,0.891)
--(axis cs:0.15,0.822)
--(axis cs:0.175,0.811)
--(axis cs:0.2,0.77)
--(axis cs:0.225,0.792)
--(axis cs:0.25,0.781)
--(axis cs:0.275,0.742)
--(axis cs:0.3,0.703)
--(axis cs:0.3,0.357)
--(axis cs:0.3,0.357)
--(axis cs:0.275,0.439)
--(axis cs:0.25,0.478)
--(axis cs:0.225,0.439)
--(axis cs:0.2,0.487)
--(axis cs:0.175,0.509)
--(axis cs:0.15,0.5)
--(axis cs:0.125,0.59)
--(axis cs:0.0999999999999999,0.669)
--(axis cs:0.075,0.78)
--(axis cs:0.0499999999999999,0.839)
--(axis cs:0.0249999999999999,0.87)
--(axis cs:0,0.9)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.658)
--(axis cs:0,0.84)
--(axis cs:0.0249999999999999,0.83)
--(axis cs:0.0499999999999999,0.821)
--(axis cs:0.075,0.792)
--(axis cs:0.0999999999999999,0.761)
--(axis cs:0.125,0.741)
--(axis cs:0.15,0.753)
--(axis cs:0.175,0.711)
--(axis cs:0.2,0.7)
--(axis cs:0.225,0.671)
--(axis cs:0.25,0.67)
--(axis cs:0.275,0.632)
--(axis cs:0.3,0.611)
--(axis cs:0.3,0.41)
--(axis cs:0.3,0.41)
--(axis cs:0.275,0.419)
--(axis cs:0.25,0.449)
--(axis cs:0.225,0.438)
--(axis cs:0.2,0.469)
--(axis cs:0.175,0.47)
--(axis cs:0.15,0.498)
--(axis cs:0.125,0.559)
--(axis cs:0.0999999999999999,0.569)
--(axis cs:0.075,0.61)
--(axis cs:0.0499999999999999,0.599)
--(axis cs:0.0249999999999999,0.658)
--(axis cs:0,0.658)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.9342
0.0249999999999999 0.9202
0.0499999999999999 0.887
0.075 0.8554
0.0999999999999999 0.8142
0.125 0.7702
0.15 0.6768
0.175 0.6728
0.2 0.6274
0.225 0.6194
0.25 0.6066
0.275 0.5996
0.3 0.5278
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.765
0.0249999999999999 0.7406
0.0499999999999999 0.7128
0.075 0.6848
0.0999999999999999 0.6718
0.125 0.6462
0.15 0.6106
0.175 0.5922
0.2 0.5714
0.225 0.5502
0.25 0.5556
0.275 0.5236
0.3 0.513
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_Grad_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.6395)
--(axis cs:0,0.756)
--(axis cs:0.0249999999999999,0.6105)
--(axis cs:0.0499999999999999,0.6055)
--(axis cs:0.075,0.5855)
--(axis cs:0.0999999999999999,0.58)
--(axis cs:0.125,0.5855)
--(axis cs:0.15,0.5505)
--(axis cs:0.175,0.575)
--(axis cs:0.2,0.585)
--(axis cs:0.225,0.585)
--(axis cs:0.25,0.5905)
--(axis cs:0.275,0.5705)
--(axis cs:0.3,0.5555)
--(axis cs:0.3,0.4345)
--(axis cs:0.3,0.4345)
--(axis cs:0.275,0.438)
--(axis cs:0.25,0.449)
--(axis cs:0.225,0.45)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.445)
--(axis cs:0.15,0.415)
--(axis cs:0.125,0.454)
--(axis cs:0.0999999999999999,0.4545)
--(axis cs:0.075,0.4535)
--(axis cs:0.0499999999999999,0.4645)
--(axis cs:0.0249999999999999,0.49)
--(axis cs:0,0.6395)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.359)
--(axis cs:0,0.592)
--(axis cs:0.0249999999999999,0.573)
--(axis cs:0.0499999999999999,0.581)
--(axis cs:0.075,0.582)
--(axis cs:0.0999999999999999,0.526)
--(axis cs:0.125,0.561)
--(axis cs:0.15,0.57)
--(axis cs:0.175,0.511)
--(axis cs:0.2,0.601)
--(axis cs:0.225,0.622)
--(axis cs:0.25,0.622)
--(axis cs:0.275,0.631)
--(axis cs:0.3,0.623)
--(axis cs:0.3,0.338)
--(axis cs:0.3,0.338)
--(axis cs:0.275,0.36)
--(axis cs:0.25,0.358)
--(axis cs:0.225,0.316)
--(axis cs:0.2,0.319)
--(axis cs:0.175,0.31)
--(axis cs:0.15,0.338)
--(axis cs:0.125,0.319)
--(axis cs:0.0999999999999999,0.298)
--(axis cs:0.075,0.329)
--(axis cs:0.0499999999999999,0.31)
--(axis cs:0.0249999999999999,0.37)
--(axis cs:0,0.359)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.6999
0.0249999999999999 0.5556
0.0499999999999999 0.539
0.075 0.5187
0.0999999999999999 0.518
0.125 0.5186
0.15 0.4934
0.175 0.5119
0.2 0.5
0.225 0.5082
0.25 0.5112
0.275 0.5054
0.3 0.5012
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.4888
0.0249999999999999 0.4758
0.0499999999999999 0.4598
0.075 0.4496
0.0999999999999999 0.4292
0.125 0.4388
0.15 0.4446
0.175 0.4238
0.2 0.4562
0.225 0.4646
0.25 0.4802
0.275 0.4782
0.3 0.4922
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_Grad_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.6395)
--(axis cs:0,0.756)
--(axis cs:0.0249999999999999,0.6105)
--(axis cs:0.0499999999999999,0.6055)
--(axis cs:0.075,0.5855)
--(axis cs:0.0999999999999999,0.58)
--(axis cs:0.125,0.5855)
--(axis cs:0.15,0.5505)
--(axis cs:0.175,0.575)
--(axis cs:0.2,0.585)
--(axis cs:0.225,0.585)
--(axis cs:0.25,0.5905)
--(axis cs:0.275,0.5705)
--(axis cs:0.3,0.5555)
--(axis cs:0.3,0.4345)
--(axis cs:0.3,0.4345)
--(axis cs:0.275,0.438)
--(axis cs:0.25,0.449)
--(axis cs:0.225,0.45)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.445)
--(axis cs:0.15,0.415)
--(axis cs:0.125,0.454)
--(axis cs:0.0999999999999999,0.4545)
--(axis cs:0.075,0.4535)
--(axis cs:0.0499999999999999,0.4645)
--(axis cs:0.0249999999999999,0.49)
--(axis cs:0,0.6395)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.359)
--(axis cs:0,0.592)
--(axis cs:0.0249999999999999,0.573)
--(axis cs:0.0499999999999999,0.581)
--(axis cs:0.075,0.582)
--(axis cs:0.0999999999999999,0.526)
--(axis cs:0.125,0.561)
--(axis cs:0.15,0.57)
--(axis cs:0.175,0.511)
--(axis cs:0.2,0.601)
--(axis cs:0.225,0.622)
--(axis cs:0.25,0.622)
--(axis cs:0.275,0.631)
--(axis cs:0.3,0.623)
--(axis cs:0.3,0.338)
--(axis cs:0.3,0.338)
--(axis cs:0.275,0.36)
--(axis cs:0.25,0.358)
--(axis cs:0.225,0.316)
--(axis cs:0.2,0.319)
--(axis cs:0.175,0.31)
--(axis cs:0.15,0.338)
--(axis cs:0.125,0.319)
--(axis cs:0.0999999999999999,0.298)
--(axis cs:0.075,0.329)
--(axis cs:0.0499999999999999,0.31)
--(axis cs:0.0249999999999999,0.37)
--(axis cs:0,0.359)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.6999
0.0249999999999999 0.5556
0.0499999999999999 0.539
0.075 0.5187
0.0999999999999999 0.518
0.125 0.5186
0.15 0.4934
0.175 0.5119
0.2 0.5
0.225 0.5082
0.25 0.5112
0.275 0.5054
0.3 0.5012
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.4888
0.0249999999999999 0.4758
0.0499999999999999 0.4598
0.075 0.4496
0.0999999999999999 0.4292
0.125 0.4388
0.15 0.4446
0.175 0.4238
0.2 0.4562
0.225 0.4646
0.25 0.4802
0.275 0.4782
0.3 0.4922
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_LIME_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.639)
--(axis cs:0,0.74)
--(axis cs:0.0249999999999999,0.741)
--(axis cs:0.0499999999999999,0.74)
--(axis cs:0.075,0.741)
--(axis cs:0.0999999999999999,0.74)
--(axis cs:0.125,0.74)
--(axis cs:0.15,0.731)
--(axis cs:0.175,0.75)
--(axis cs:0.2,0.782)
--(axis cs:0.225,0.81)
--(axis cs:0.25,0.85)
--(axis cs:0.275,0.851)
--(axis cs:0.3,0.87)
--(axis cs:0.3,0.368)
--(axis cs:0.3,0.368)
--(axis cs:0.275,0.501)
--(axis cs:0.25,0.52)
--(axis cs:0.225,0.514)
--(axis cs:0.2,0.558)
--(axis cs:0.175,0.609)
--(axis cs:0.15,0.619)
--(axis cs:0.125,0.63)
--(axis cs:0.0999999999999999,0.63)
--(axis cs:0.075,0.629)
--(axis cs:0.0499999999999999,0.64)
--(axis cs:0.0249999999999999,0.639)
--(axis cs:0,0.639)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.52)
--(axis cs:0,0.68)
--(axis cs:0.0249999999999999,0.67)
--(axis cs:0.0499999999999999,0.681)
--(axis cs:0.075,0.68)
--(axis cs:0.0999999999999999,0.671)
--(axis cs:0.125,0.682)
--(axis cs:0.15,0.67)
--(axis cs:0.175,0.69)
--(axis cs:0.2,0.692)
--(axis cs:0.225,0.722)
--(axis cs:0.25,0.722)
--(axis cs:0.275,0.742)
--(axis cs:0.3,0.75)
--(axis cs:0.3,0.389)
--(axis cs:0.3,0.389)
--(axis cs:0.275,0.409)
--(axis cs:0.25,0.439)
--(axis cs:0.225,0.45)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.478)
--(axis cs:0.15,0.509)
--(axis cs:0.125,0.51)
--(axis cs:0.0999999999999999,0.52)
--(axis cs:0.075,0.52)
--(axis cs:0.0499999999999999,0.539)
--(axis cs:0.0249999999999999,0.52)
--(axis cs:0,0.52)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.51)
--(axis cs:0,0.65)
--(axis cs:0.0249999999999999,0.64)
--(axis cs:0.0499999999999999,0.66)
--(axis cs:0.075,0.641)
--(axis cs:0.0999999999999999,0.66)
--(axis cs:0.125,0.67)
--(axis cs:0.15,0.661)
--(axis cs:0.175,0.671)
--(axis cs:0.2,0.68)
--(axis cs:0.225,0.673)
--(axis cs:0.25,0.681)
--(axis cs:0.275,0.682)
--(axis cs:0.3,0.731)
--(axis cs:0.3,0.44)
--(axis cs:0.3,0.44)
--(axis cs:0.275,0.48)
--(axis cs:0.25,0.488)
--(axis cs:0.225,0.499)
--(axis cs:0.2,0.459)
--(axis cs:0.175,0.499)
--(axis cs:0.15,0.478)
--(axis cs:0.125,0.51)
--(axis cs:0.0999999999999999,0.499)
--(axis cs:0.075,0.499)
--(axis cs:0.0499999999999999,0.519)
--(axis cs:0.0249999999999999,0.509)
--(axis cs:0,0.51)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6864
0.0249999999999999 0.6866
0.0499999999999999 0.6858
0.075 0.6824
0.0999999999999999 0.682
0.125 0.682
0.15 0.6786
0.175 0.6836
0.2 0.6672
0.225 0.6664
0.25 0.6682
0.275 0.686
0.3 0.6506
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.597
0.0249999999999999 0.6
0.0499999999999999 0.5996
0.075 0.5976
0.0999999999999999 0.5946
0.125 0.5988
0.15 0.5954
0.175 0.5808
0.2 0.5592
0.225 0.5798
0.25 0.6044
0.275 0.5798
0.3 0.5752
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.5848
0.0249999999999999 0.5816
0.0499999999999999 0.5898
0.075 0.5864
0.0999999999999999 0.5902
0.125 0.5848
0.15 0.587
0.175 0.586
0.2 0.5772
0.225 0.5798
0.25 0.5812
0.275 0.583
0.3 0.5742
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_LIME_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.639)
--(axis cs:0,0.74)
--(axis cs:0.0249999999999999,0.741)
--(axis cs:0.0499999999999999,0.74)
--(axis cs:0.075,0.741)
--(axis cs:0.0999999999999999,0.74)
--(axis cs:0.125,0.74)
--(axis cs:0.15,0.731)
--(axis cs:0.175,0.75)
--(axis cs:0.2,0.782)
--(axis cs:0.225,0.81)
--(axis cs:0.25,0.85)
--(axis cs:0.275,0.851)
--(axis cs:0.3,0.87)
--(axis cs:0.3,0.368)
--(axis cs:0.3,0.368)
--(axis cs:0.275,0.501)
--(axis cs:0.25,0.52)
--(axis cs:0.225,0.514)
--(axis cs:0.2,0.558)
--(axis cs:0.175,0.609)
--(axis cs:0.15,0.619)
--(axis cs:0.125,0.63)
--(axis cs:0.0999999999999999,0.63)
--(axis cs:0.075,0.629)
--(axis cs:0.0499999999999999,0.64)
--(axis cs:0.0249999999999999,0.639)
--(axis cs:0,0.639)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.52)
--(axis cs:0,0.68)
--(axis cs:0.0249999999999999,0.67)
--(axis cs:0.0499999999999999,0.681)
--(axis cs:0.075,0.68)
--(axis cs:0.0999999999999999,0.671)
--(axis cs:0.125,0.682)
--(axis cs:0.15,0.67)
--(axis cs:0.175,0.69)
--(axis cs:0.2,0.692)
--(axis cs:0.225,0.722)
--(axis cs:0.25,0.722)
--(axis cs:0.275,0.742)
--(axis cs:0.3,0.75)
--(axis cs:0.3,0.389)
--(axis cs:0.3,0.389)
--(axis cs:0.275,0.409)
--(axis cs:0.25,0.439)
--(axis cs:0.225,0.45)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.478)
--(axis cs:0.15,0.509)
--(axis cs:0.125,0.51)
--(axis cs:0.0999999999999999,0.52)
--(axis cs:0.075,0.52)
--(axis cs:0.0499999999999999,0.539)
--(axis cs:0.0249999999999999,0.52)
--(axis cs:0,0.52)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.51)
--(axis cs:0,0.65)
--(axis cs:0.0249999999999999,0.64)
--(axis cs:0.0499999999999999,0.66)
--(axis cs:0.075,0.641)
--(axis cs:0.0999999999999999,0.66)
--(axis cs:0.125,0.67)
--(axis cs:0.15,0.661)
--(axis cs:0.175,0.671)
--(axis cs:0.2,0.68)
--(axis cs:0.225,0.673)
--(axis cs:0.25,0.681)
--(axis cs:0.275,0.682)
--(axis cs:0.3,0.731)
--(axis cs:0.3,0.44)
--(axis cs:0.3,0.44)
--(axis cs:0.275,0.48)
--(axis cs:0.25,0.488)
--(axis cs:0.225,0.499)
--(axis cs:0.2,0.459)
--(axis cs:0.175,0.499)
--(axis cs:0.15,0.478)
--(axis cs:0.125,0.51)
--(axis cs:0.0999999999999999,0.499)
--(axis cs:0.075,0.499)
--(axis cs:0.0499999999999999,0.519)
--(axis cs:0.0249999999999999,0.509)
--(axis cs:0,0.51)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6864
0.0249999999999999 0.6866
0.0499999999999999 0.6858
0.075 0.6824
0.0999999999999999 0.682
0.125 0.682
0.15 0.6786
0.175 0.6836
0.2 0.6672
0.225 0.6664
0.25 0.6682
0.275 0.686
0.3 0.6506
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.597
0.0249999999999999 0.6
0.0499999999999999 0.5996
0.075 0.5976
0.0999999999999999 0.5946
0.125 0.5988
0.15 0.5954
0.175 0.5808
0.2 0.5592
0.225 0.5798
0.25 0.6044
0.275 0.5798
0.3 0.5752
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.5848
0.0249999999999999 0.5816
0.0499999999999999 0.5898
0.075 0.5864
0.0999999999999999 0.5902
0.125 0.5848
0.15 0.587
0.175 0.586
0.2 0.5772
0.225 0.5798
0.25 0.5812
0.275 0.583
0.3 0.5742
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_R2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,-0.0310297936000987)
--(axis cs:0,0.168416804366914)
--(axis cs:0.0249999999999999,0.165338386867258)
--(axis cs:0.0499999999999999,0.162162402486887)
--(axis cs:0.075,0.161225838987772)
--(axis cs:0.0999999999999999,0.145732609632496)
--(axis cs:0.125,0.146406624030116)
--(axis cs:0.15,0.144078507670668)
--(axis cs:0.175,0.122595384673393)
--(axis cs:0.2,0.116396977743695)
--(axis cs:0.225,0.115464750846733)
--(axis cs:0.25,0.126069212528618)
--(axis cs:0.275,0.0994977804310404)
--(axis cs:0.3,0.103378246053052)
--(axis cs:0.3,-0.0192259927954169)
--(axis cs:0.3,-0.0192259927954169)
--(axis cs:0.275,-0.00473402229097872)
--(axis cs:0.25,0.00476782796976489)
--(axis cs:0.225,0.0066542523130896)
--(axis cs:0.2,0.00411967705644746)
--(axis cs:0.175,-0.0186372638150022)
--(axis cs:0.15,0.0034846457495129)
--(axis cs:0.125,-0.000405367276092257)
--(axis cs:0.0999999999999999,-0.037006741171192)
--(axis cs:0.075,-0.024745829411621)
--(axis cs:0.0499999999999999,-0.0179356675321507)
--(axis cs:0.0249999999999999,-0.0283262016016729)
--(axis cs:0,-0.0310297936000987)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.987563061774419)
--(axis cs:0,0.994855899700158)
--(axis cs:0.0249999999999999,0.98182530686231)
--(axis cs:0.0499999999999999,0.943238296258384)
--(axis cs:0.075,0.885150401334485)
--(axis cs:0.0999999999999999,0.799031951523023)
--(axis cs:0.125,0.694326428068581)
--(axis cs:0.15,0.589966920435287)
--(axis cs:0.175,0.368901303757733)
--(axis cs:0.2,0.259749327394276)
--(axis cs:0.225,0.0311627076585494)
--(axis cs:0.25,-0.105180353798929)
--(axis cs:0.275,-0.204441134015688)
--(axis cs:0.3,-0.447912994229196)
--(axis cs:0.3,-1.62095215049727)
--(axis cs:0.3,-1.62095215049727)
--(axis cs:0.275,-1.11696413495999)
--(axis cs:0.25,-0.926195788108486)
--(axis cs:0.225,-0.591728174143722)
--(axis cs:0.2,-0.34556949608072)
--(axis cs:0.175,0.0148656003094032)
--(axis cs:0.15,0.259422617300737)
--(axis cs:0.125,0.449013454792228)
--(axis cs:0.0999999999999999,0.633653568703124)
--(axis cs:0.075,0.797162662715756)
--(axis cs:0.0499999999999999,0.88402285754777)
--(axis cs:0.0249999999999999,0.962768870728437)
--(axis cs:0,0.987563061774419)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.908690121896442)
--(axis cs:0,0.990897629887923)
--(axis cs:0.0249999999999999,0.987251645742051)
--(axis cs:0.0499999999999999,0.982900444334718)
--(axis cs:0.075,0.969755902859932)
--(axis cs:0.0999999999999999,0.961454551734009)
--(axis cs:0.125,0.936597986077921)
--(axis cs:0.15,0.922283080782202)
--(axis cs:0.175,0.893484092213384)
--(axis cs:0.2,0.875138157000495)
--(axis cs:0.225,0.860165230606864)
--(axis cs:0.25,0.806772100505699)
--(axis cs:0.275,0.777512273680281)
--(axis cs:0.3,0.741842555573528)
--(axis cs:0.3,0.537697141315899)
--(axis cs:0.3,0.537697141315899)
--(axis cs:0.275,0.60633889861044)
--(axis cs:0.25,0.668212123993651)
--(axis cs:0.225,0.68762460558306)
--(axis cs:0.2,0.753667835710498)
--(axis cs:0.175,0.809836674535965)
--(axis cs:0.15,0.836533340415144)
--(axis cs:0.125,0.865827863135796)
--(axis cs:0.0999999999999999,0.887460549205958)
--(axis cs:0.075,0.913597502730343)
--(axis cs:0.0499999999999999,0.907556960907935)
--(axis cs:0.0249999999999999,0.911107228182629)
--(axis cs:0,0.908690121896442)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.0735549107610244
0.0249999999999999 0.0736125324272356
0.0499999999999999 0.0737130956385201
0.075 0.0735711479822606
0.0999999999999999 0.0696534933533247
0.125 0.0720421275669383
0.15 0.065790693258329
0.175 0.0620940007177619
0.2 0.0587399847483592
0.225 0.0556823068006
0.25 0.0571660574198695
0.275 0.0458681360252614
0.3 0.0402025058381163
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.991021030358895
0.0249999999999999 0.971880649985647
0.0499999999999999 0.916953612188178
0.075 0.836552187899565
0.0999999999999999 0.727569677267462
0.125 0.581244134703439
0.15 0.417704257435346
0.175 0.203963028804004
0.2 -0.00686053923908244
0.225 -0.228364783644727
0.25 -0.507545101544654
0.275 -0.666779150043019
0.3 -0.972294651371471
};
\addlegendentry{XGBoost}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.960356466711381
0.0249999999999999 0.960321603550274
0.0499999999999999 0.954752777819197
0.075 0.946029294549519
0.0999999999999999 0.928932914294725
0.125 0.905590485044417
0.15 0.881083969346211
0.175 0.851868240087045
0.2 0.815593912488165
0.225 0.778534243098683
0.25 0.742604752715546
0.275 0.691907664851312
0.3 0.650158815844884
};
\addlegendentry{Neural Network}
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_R2_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle R^2\) score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,-0.0310297936000987)
--(axis cs:0,0.168416804366914)
--(axis cs:0.0249999999999999,0.165338386867258)
--(axis cs:0.0499999999999999,0.162162402486887)
--(axis cs:0.075,0.161225838987772)
--(axis cs:0.0999999999999999,0.145732609632496)
--(axis cs:0.125,0.146406624030116)
--(axis cs:0.15,0.144078507670668)
--(axis cs:0.175,0.122595384673393)
--(axis cs:0.2,0.116396977743695)
--(axis cs:0.225,0.115464750846733)
--(axis cs:0.25,0.126069212528618)
--(axis cs:0.275,0.0994977804310404)
--(axis cs:0.3,0.103378246053052)
--(axis cs:0.3,-0.0192259927954169)
--(axis cs:0.3,-0.0192259927954169)
--(axis cs:0.275,-0.00473402229097872)
--(axis cs:0.25,0.00476782796976489)
--(axis cs:0.225,0.0066542523130896)
--(axis cs:0.2,0.00411967705644746)
--(axis cs:0.175,-0.0186372638150022)
--(axis cs:0.15,0.0034846457495129)
--(axis cs:0.125,-0.000405367276092257)
--(axis cs:0.0999999999999999,-0.037006741171192)
--(axis cs:0.075,-0.024745829411621)
--(axis cs:0.0499999999999999,-0.0179356675321507)
--(axis cs:0.0249999999999999,-0.0283262016016729)
--(axis cs:0,-0.0310297936000987)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.987563061774419)
--(axis cs:0,0.994855899700158)
--(axis cs:0.0249999999999999,0.98182530686231)
--(axis cs:0.0499999999999999,0.943238296258384)
--(axis cs:0.075,0.885150401334485)
--(axis cs:0.0999999999999999,0.799031951523023)
--(axis cs:0.125,0.694326428068581)
--(axis cs:0.15,0.589966920435287)
--(axis cs:0.175,0.368901303757733)
--(axis cs:0.2,0.259749327394276)
--(axis cs:0.225,0.0311627076585494)
--(axis cs:0.25,-0.105180353798929)
--(axis cs:0.275,-0.204441134015688)
--(axis cs:0.3,-0.447912994229196)
--(axis cs:0.3,-1.62095215049727)
--(axis cs:0.3,-1.62095215049727)
--(axis cs:0.275,-1.11696413495999)
--(axis cs:0.25,-0.926195788108486)
--(axis cs:0.225,-0.591728174143722)
--(axis cs:0.2,-0.34556949608072)
--(axis cs:0.175,0.0148656003094032)
--(axis cs:0.15,0.259422617300737)
--(axis cs:0.125,0.449013454792228)
--(axis cs:0.0999999999999999,0.633653568703124)
--(axis cs:0.075,0.797162662715756)
--(axis cs:0.0499999999999999,0.88402285754777)
--(axis cs:0.0249999999999999,0.962768870728437)
--(axis cs:0,0.987563061774419)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.908690121896442)
--(axis cs:0,0.990897629887923)
--(axis cs:0.0249999999999999,0.987251645742051)
--(axis cs:0.0499999999999999,0.982900444334718)
--(axis cs:0.075,0.969755902859932)
--(axis cs:0.0999999999999999,0.961454551734009)
--(axis cs:0.125,0.936597986077921)
--(axis cs:0.15,0.922283080782202)
--(axis cs:0.175,0.893484092213384)
--(axis cs:0.2,0.875138157000495)
--(axis cs:0.225,0.860165230606864)
--(axis cs:0.25,0.806772100505699)
--(axis cs:0.275,0.777512273680281)
--(axis cs:0.3,0.741842555573528)
--(axis cs:0.3,0.537697141315899)
--(axis cs:0.3,0.537697141315899)
--(axis cs:0.275,0.60633889861044)
--(axis cs:0.25,0.668212123993651)
--(axis cs:0.225,0.68762460558306)
--(axis cs:0.2,0.753667835710498)
--(axis cs:0.175,0.809836674535965)
--(axis cs:0.15,0.836533340415144)
--(axis cs:0.125,0.865827863135796)
--(axis cs:0.0999999999999999,0.887460549205958)
--(axis cs:0.075,0.913597502730343)
--(axis cs:0.0499999999999999,0.907556960907935)
--(axis cs:0.0249999999999999,0.911107228182629)
--(axis cs:0,0.908690121896442)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.0735549107610244
0.0249999999999999 0.0736125324272356
0.0499999999999999 0.0737130956385201
0.075 0.0735711479822606
0.0999999999999999 0.0696534933533247
0.125 0.0720421275669383
0.15 0.065790693258329
0.175 0.0620940007177619
0.2 0.0587399847483592
0.225 0.0556823068006
0.25 0.0571660574198695
0.275 0.0458681360252614
0.3 0.0402025058381163
};
\addlegendentry{Linear Regression}
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.991021030358895
0.0249999999999999 0.971880649985647
0.0499999999999999 0.916953612188178
0.075 0.836552187899565
0.0999999999999999 0.727569677267462
0.125 0.581244134703439
0.15 0.417704257435346
0.175 0.203963028804004
0.2 -0.00686053923908244
0.225 -0.228364783644727
0.25 -0.507545101544654
0.275 -0.666779150043019
0.3 -0.972294651371471
};
\addlegendentry{XGBoost}
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.960356466711381
0.0249999999999999 0.960321603550274
0.0499999999999999 0.954752777819197
0.075 0.946029294549519
0.0999999999999999 0.928932914294725
0.125 0.905590485044417
0.15 0.881083969346211
0.175 0.851868240087045
0.2 0.815593912488165
0.225 0.778534243098683
0.25 0.742604752715546
0.275 0.691907664851312
0.3 0.650158815844884
};
\addlegendentry{Neural Network}
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_SG_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.879)
--(axis cs:0,0.95)
--(axis cs:0.0249999999999999,0.94)
--(axis cs:0.0499999999999999,0.91)
--(axis cs:0.075,0.881)
--(axis cs:0.0999999999999999,0.851)
--(axis cs:0.125,0.811)
--(axis cs:0.15,0.78)
--(axis cs:0.175,0.722)
--(axis cs:0.2,0.72)
--(axis cs:0.225,0.701)
--(axis cs:0.25,0.721)
--(axis cs:0.275,0.71)
--(axis cs:0.3,0.702)
--(axis cs:0.3,0.449)
--(axis cs:0.3,0.449)
--(axis cs:0.275,0.38)
--(axis cs:0.25,0.408)
--(axis cs:0.225,0.407)
--(axis cs:0.2,0.437)
--(axis cs:0.175,0.499)
--(axis cs:0.15,0.505)
--(axis cs:0.125,0.574)
--(axis cs:0.0999999999999999,0.677)
--(axis cs:0.075,0.73)
--(axis cs:0.0499999999999999,0.819)
--(axis cs:0.0249999999999999,0.85)
--(axis cs:0,0.879)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.571652420954884)
--(axis cs:0,0.668574575185037)
--(axis cs:0.0249999999999999,0.666082473062245)
--(axis cs:0.0499999999999999,0.664907562193961)
--(axis cs:0.075,0.669109011309743)
--(axis cs:0.0999999999999999,0.662061394344173)
--(axis cs:0.125,0.656606662818971)
--(axis cs:0.15,0.651214781439248)
--(axis cs:0.175,0.650763489166545)
--(axis cs:0.2,0.633347844789083)
--(axis cs:0.225,0.632625397513559)
--(axis cs:0.25,0.629801726830265)
--(axis cs:0.275,0.620563339224338)
--(axis cs:0.3,0.623819915289848)
--(axis cs:0.3,0.561202606953139)
--(axis cs:0.3,0.561202606953139)
--(axis cs:0.275,0.562862640071303)
--(axis cs:0.25,0.564407906668598)
--(axis cs:0.225,0.570426251325784)
--(axis cs:0.2,0.567369483455221)
--(axis cs:0.175,0.574882115672544)
--(axis cs:0.15,0.568735214199073)
--(axis cs:0.125,0.578070237715911)
--(axis cs:0.0999999999999999,0.573873722870446)
--(axis cs:0.075,0.569620112324143)
--(axis cs:0.0499999999999999,0.571762805011628)
--(axis cs:0.0249999999999999,0.564370739122122)
--(axis cs:0,0.571652420954884)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.9126
0.0249999999999999 0.8934
0.0499999999999999 0.8652
0.075 0.8022
0.0999999999999999 0.7566
0.125 0.6898
0.15 0.6328
0.175 0.6026
0.2 0.598
0.225 0.5828
0.25 0.5716
0.275 0.561
0.3 0.5554
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.62543089472592
0.0249999999999999 0.62388457141265
0.0499999999999999 0.622808895985338
0.075 0.622216951183317
0.0999999999999999 0.620518283954725
0.125 0.616901264206149
0.15 0.613803650648168
0.175 0.609090473420818
0.2 0.603443505643219
0.225 0.600885446093212
0.25 0.596426336949974
0.275 0.590884145300114
0.3 0.589843079404541
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_SG_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.58)
--(axis cs:0,0.691)
--(axis cs:0.0249999999999999,0.7)
--(axis cs:0.0499999999999999,0.7)
--(axis cs:0.075,0.7)
--(axis cs:0.0999999999999999,0.7)
--(axis cs:0.125,0.7)
--(axis cs:0.15,0.7)
--(axis cs:0.175,0.7)
--(axis cs:0.2,0.701)
--(axis cs:0.225,0.7)
--(axis cs:0.25,0.7)
--(axis cs:0.275,0.69)
--(axis cs:0.3,0.71)
--(axis cs:0.3,0.569)
--(axis cs:0.3,0.569)
--(axis cs:0.275,0.58)
--(axis cs:0.25,0.59)
--(axis cs:0.225,0.59)
--(axis cs:0.2,0.58)
--(axis cs:0.175,0.58)
--(axis cs:0.15,0.589)
--(axis cs:0.125,0.58)
--(axis cs:0.0999999999999999,0.579)
--(axis cs:0.075,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0,0.58)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.879)
--(axis cs:0,0.95)
--(axis cs:0.0249999999999999,0.94)
--(axis cs:0.0499999999999999,0.91)
--(axis cs:0.075,0.881)
--(axis cs:0.0999999999999999,0.851)
--(axis cs:0.125,0.811)
--(axis cs:0.15,0.78)
--(axis cs:0.175,0.722)
--(axis cs:0.2,0.72)
--(axis cs:0.225,0.701)
--(axis cs:0.25,0.721)
--(axis cs:0.275,0.71)
--(axis cs:0.3,0.702)
--(axis cs:0.3,0.449)
--(axis cs:0.3,0.449)
--(axis cs:0.275,0.38)
--(axis cs:0.25,0.408)
--(axis cs:0.225,0.407)
--(axis cs:0.2,0.437)
--(axis cs:0.175,0.499)
--(axis cs:0.15,0.505)
--(axis cs:0.125,0.574)
--(axis cs:0.0999999999999999,0.677)
--(axis cs:0.075,0.73)
--(axis cs:0.0499999999999999,0.819)
--(axis cs:0.0249999999999999,0.85)
--(axis cs:0,0.879)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.571652420954884)
--(axis cs:0,0.668574575185037)
--(axis cs:0.0249999999999999,0.666082473062245)
--(axis cs:0.0499999999999999,0.664907562193961)
--(axis cs:0.075,0.669109011309743)
--(axis cs:0.0999999999999999,0.662061394344173)
--(axis cs:0.125,0.656606662818971)
--(axis cs:0.15,0.651214781439248)
--(axis cs:0.175,0.650763489166545)
--(axis cs:0.2,0.633347844789083)
--(axis cs:0.225,0.632625397513559)
--(axis cs:0.25,0.629801726830265)
--(axis cs:0.275,0.620563339224338)
--(axis cs:0.3,0.623819915289848)
--(axis cs:0.3,0.561202606953139)
--(axis cs:0.3,0.561202606953139)
--(axis cs:0.275,0.562862640071303)
--(axis cs:0.25,0.564407906668598)
--(axis cs:0.225,0.570426251325784)
--(axis cs:0.2,0.567369483455221)
--(axis cs:0.175,0.574882115672544)
--(axis cs:0.15,0.568735214199073)
--(axis cs:0.125,0.578070237715911)
--(axis cs:0.0999999999999999,0.573873722870446)
--(axis cs:0.075,0.569620112324143)
--(axis cs:0.0499999999999999,0.571762805011628)
--(axis cs:0.0249999999999999,0.564370739122122)
--(axis cs:0,0.571652420954884)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.6394
0.0249999999999999 0.6386
0.0499999999999999 0.6398
0.075 0.6428
0.0999999999999999 0.6422
0.125 0.645
0.15 0.644
0.175 0.6424
0.2 0.6472
0.225 0.6446
0.25 0.645
0.275 0.6316
0.3 0.6348
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.9126
0.0249999999999999 0.8934
0.0499999999999999 0.8652
0.075 0.8022
0.0999999999999999 0.7566
0.125 0.6898
0.15 0.6328
0.175 0.6026
0.2 0.598
0.225 0.5828
0.25 0.5716
0.275 0.561
0.3 0.5554
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.62543089472592
0.0249999999999999 0.62388457141265
0.0499999999999999 0.622808895985338
0.075 0.622216951183317
0.0999999999999999 0.620518283954725
0.125 0.616901264206149
0.15 0.613803650648168
0.175 0.609090473420818
0.2 0.603443505643219
0.225 0.600885446093212
0.25 0.596426336949974
0.275 0.590884145300114
0.3 0.589843079404541
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_SHAP_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.35
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.239)
--(axis cs:0,0.341)
--(axis cs:0.0249999999999999,0.35)
--(axis cs:0.0499999999999999,0.34)
--(axis cs:0.075,0.36)
--(axis cs:0.0999999999999999,0.341)
--(axis cs:0.125,0.381)
--(axis cs:0.15,0.381)
--(axis cs:0.175,0.401)
--(axis cs:0.2,0.484)
--(axis cs:0.225,0.44)
--(axis cs:0.25,0.46)
--(axis cs:0.275,0.52)
--(axis cs:0.3,0.631)
--(axis cs:0.3,0.119)
--(axis cs:0.3,0.119)
--(axis cs:0.275,0.139)
--(axis cs:0.25,0.157)
--(axis cs:0.225,0.17)
--(axis cs:0.2,0.19)
--(axis cs:0.175,0.2)
--(axis cs:0.15,0.23)
--(axis cs:0.125,0.239)
--(axis cs:0.0999999999999999,0.24)
--(axis cs:0.075,0.23)
--(axis cs:0.0499999999999999,0.249)
--(axis cs:0.0249999999999999,0.249)
--(axis cs:0,0.239)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.44)
--(axis cs:0,0.57)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.075,0.571)
--(axis cs:0.0999999999999999,0.581)
--(axis cs:0.125,0.591)
--(axis cs:0.15,0.581)
--(axis cs:0.175,0.59)
--(axis cs:0.2,0.57)
--(axis cs:0.225,0.601)
--(axis cs:0.25,0.59)
--(axis cs:0.275,0.6)
--(axis cs:0.3,0.581)
--(axis cs:0.3,0.449)
--(axis cs:0.3,0.449)
--(axis cs:0.275,0.44)
--(axis cs:0.25,0.45)
--(axis cs:0.225,0.43)
--(axis cs:0.2,0.429)
--(axis cs:0.175,0.45)
--(axis cs:0.15,0.449)
--(axis cs:0.125,0.439)
--(axis cs:0.0999999999999999,0.44)
--(axis cs:0.075,0.459)
--(axis cs:0.0499999999999999,0.44)
--(axis cs:0.0249999999999999,0.44)
--(axis cs:0,0.44)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.429)
--(axis cs:0,0.56)
--(axis cs:0.0249999999999999,0.562)
--(axis cs:0.0499999999999999,0.57)
--(axis cs:0.075,0.551)
--(axis cs:0.0999999999999999,0.56)
--(axis cs:0.125,0.572)
--(axis cs:0.15,0.582)
--(axis cs:0.175,0.56)
--(axis cs:0.2,0.62)
--(axis cs:0.225,0.591)
--(axis cs:0.25,0.631)
--(axis cs:0.275,0.612)
--(axis cs:0.3,0.622)
--(axis cs:0.3,0.429)
--(axis cs:0.3,0.429)
--(axis cs:0.275,0.439)
--(axis cs:0.25,0.447)
--(axis cs:0.225,0.42)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.447)
--(axis cs:0.15,0.429)
--(axis cs:0.125,0.45)
--(axis cs:0.0999999999999999,0.456)
--(axis cs:0.075,0.44)
--(axis cs:0.0499999999999999,0.449)
--(axis cs:0.0249999999999999,0.429)
--(axis cs:0,0.429)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.2896
0.0249999999999999 0.2908
0.0499999999999999 0.29
0.075 0.2954
0.0999999999999999 0.294
0.125 0.3058
0.15 0.3058
0.175 0.292
0.2 0.3184
0.225 0.3132
0.25 0.3158
0.275 0.2978
0.3 0.3392
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.5092
0.0249999999999999 0.5142
0.0499999999999999 0.5164
0.075 0.5134
0.0999999999999999 0.514
0.125 0.5204
0.15 0.5266
0.175 0.5214
0.2 0.508
0.225 0.5144
0.25 0.5124
0.275 0.5162
0.3 0.5158
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.4964
0.0249999999999999 0.502
0.0499999999999999 0.5026
0.075 0.5002
0.0999999999999999 0.5054
0.125 0.5018
0.15 0.5054
0.175 0.5026
0.2 0.5162
0.225 0.5106
0.25 0.526
0.275 0.5304
0.3 0.5298
};
\end{axis}

\end{tikzpicture}


==> figures/samples_toy_SHAP_1_raw.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.9,
every axis/.style={xtick distance=0.1, legend pos=south west, legend style={
    font=\tiny}
    }
]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Noise Level},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Score \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.239)
--(axis cs:0,0.341)
--(axis cs:0.0249999999999999,0.35)
--(axis cs:0.0499999999999999,0.34)
--(axis cs:0.075,0.36)
--(axis cs:0.0999999999999999,0.341)
--(axis cs:0.125,0.381)
--(axis cs:0.15,0.381)
--(axis cs:0.175,0.401)
--(axis cs:0.2,0.484)
--(axis cs:0.225,0.44)
--(axis cs:0.25,0.46)
--(axis cs:0.275,0.52)
--(axis cs:0.3,0.631)
--(axis cs:0.3,0.119)
--(axis cs:0.3,0.119)
--(axis cs:0.275,0.139)
--(axis cs:0.25,0.157)
--(axis cs:0.225,0.17)
--(axis cs:0.2,0.19)
--(axis cs:0.175,0.2)
--(axis cs:0.15,0.23)
--(axis cs:0.125,0.239)
--(axis cs:0.0999999999999999,0.24)
--(axis cs:0.075,0.23)
--(axis cs:0.0499999999999999,0.249)
--(axis cs:0.0249999999999999,0.249)
--(axis cs:0,0.239)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.44)
--(axis cs:0,0.57)
--(axis cs:0.0249999999999999,0.58)
--(axis cs:0.0499999999999999,0.58)
--(axis cs:0.075,0.571)
--(axis cs:0.0999999999999999,0.581)
--(axis cs:0.125,0.591)
--(axis cs:0.15,0.581)
--(axis cs:0.175,0.59)
--(axis cs:0.2,0.57)
--(axis cs:0.225,0.601)
--(axis cs:0.25,0.59)
--(axis cs:0.275,0.6)
--(axis cs:0.3,0.581)
--(axis cs:0.3,0.449)
--(axis cs:0.3,0.449)
--(axis cs:0.275,0.44)
--(axis cs:0.25,0.45)
--(axis cs:0.225,0.43)
--(axis cs:0.2,0.429)
--(axis cs:0.175,0.45)
--(axis cs:0.15,0.449)
--(axis cs:0.125,0.439)
--(axis cs:0.0999999999999999,0.44)
--(axis cs:0.075,0.459)
--(axis cs:0.0499999999999999,0.44)
--(axis cs:0.0249999999999999,0.44)
--(axis cs:0,0.44)
--cycle;

\path [fill=indianred1967882, fill opacity=0.3, line width=0.12pt]
(axis cs:0,0.429)
--(axis cs:0,0.56)
--(axis cs:0.0249999999999999,0.562)
--(axis cs:0.0499999999999999,0.57)
--(axis cs:0.075,0.551)
--(axis cs:0.0999999999999999,0.56)
--(axis cs:0.125,0.572)
--(axis cs:0.15,0.582)
--(axis cs:0.175,0.56)
--(axis cs:0.2,0.62)
--(axis cs:0.225,0.591)
--(axis cs:0.25,0.631)
--(axis cs:0.275,0.612)
--(axis cs:0.3,0.622)
--(axis cs:0.3,0.429)
--(axis cs:0.3,0.429)
--(axis cs:0.275,0.439)
--(axis cs:0.25,0.447)
--(axis cs:0.225,0.42)
--(axis cs:0.2,0.438)
--(axis cs:0.175,0.447)
--(axis cs:0.15,0.429)
--(axis cs:0.125,0.45)
--(axis cs:0.0999999999999999,0.456)
--(axis cs:0.075,0.44)
--(axis cs:0.0499999999999999,0.449)
--(axis cs:0.0249999999999999,0.429)
--(axis cs:0,0.429)
--cycle;

\addplot [line width=0.7pt, steelblue76114176]
table {%
0 0.2896
0.0249999999999999 0.2908
0.0499999999999999 0.29
0.075 0.2954
0.0999999999999999 0.294
0.125 0.3058
0.15 0.3058
0.175 0.292
0.2 0.3184
0.225 0.3132
0.25 0.3158
0.275 0.2978
0.3 0.3392
};
\addplot [line width=0.7pt, mediumseagreen85168104]
table {%
0 0.5092
0.0249999999999999 0.5142
0.0499999999999999 0.5164
0.075 0.5134
0.0999999999999999 0.514
0.125 0.5204
0.15 0.5266
0.175 0.5214
0.2 0.508
0.225 0.5144
0.25 0.5124
0.275 0.5162
0.3 0.5158
};
\addplot [line width=0.7pt, indianred1967882]
table {%
0 0.4964
0.0249999999999999 0.502
0.0499999999999999 0.5026
0.075 0.5002
0.0999999999999999 0.5054
0.125 0.5018
0.15 0.5054
0.175 0.5026
0.2 0.5162
0.225 0.5106
0.25 0.526
0.275 0.5304
0.3 0.5298
};
\end{axis}

\end{tikzpicture}

